Verifying Quantum Circuits with Level-Synchronized Tree Automata (Technical Report)

We present a new method for the verification of quantum circuits based on a novel symbolic representation of sets of quantum states using level-synchronized tree automata (LSTAs). LSTAs extend classical tree automata by labeling each transition with a set of choices, which are then used to synchronize subtrees of an accepted tree. Compared to the traditional tree automata, LSTAs have an incomparable expressive power while maintaining important properties, such as closure under union and intersection, and decidable language emptiness and inclusion. We have developed an efficient and fully automated symbolic verification algorithm for quantum circuits based on LSTAs. The complexity of supported gate operations is at most quadratic, dramatically improving the exponential worst-case complexity of an earlier tree automata-based approach. Furthermore, we show that LSTAs are a promising model for parameterized verification, i.e., verifying the correctness of families of circuits with the same structure for any number of qubits involved, which principally lies beyond the capabilities of previous automated approaches. We implemented this method as a C++ tool and compared it with three symbolic quantum circuit verifiers and two simulators on several benchmark examples. The results show that our approach can solve problems with sizes orders of magnitude larger than the state of the art.

==> figs/1fermionic.tikz <==
{
\newcommand{\makedots}[0]{\lstick[label style={xshift=-1mm,yshift=-8mm}]{\vdots}}
\begin{quantikz}
  \lstick{$\ket{x_1}$}          & \gate{\gateRX(\frac{\pi}{4})} & \gate[4]{\cnotof n} & \qw                    & \gate[4]{\cnotof{n}^{-1}} & \gate{\gateRX(-\frac{\pi}{4})} & \gate{\hadam}                 & \gate[4]{\cnotof n} & \qw                     & \gate[4]{\cnotof{n}^{-1}} & \gate{\hadam}                  & \qw & \\
  \lstick{$\ket{x_2}$}\makedots & \qw                           &                     & \qw\makedots           &                           & \qw\makedots                   & \qw\makedots                  &                     & \qw\makedots            &                           & \qw\makedots                   & \qw & \\[10mm]
  % \vdots                      &                               &                     &                        &                           &                                &                               &                     &                         &                           &                                & \\
  \lstick{$\ket{x_{n-1}}$}      & \qw                           &                     & \qw                    &                           & \qw                            & \qw                           &                     & \qw                     &                           & \qw                            & \qw & \\
  \lstick{$\ket{x_n}$}          & \gate{\hadam}                 &                     & \gate{\gateRZ(\frac{\pi}{2})} &                           & \gate{\hadam}                  & \gate{\gateRX(\frac{\pi}{4})} &                     & \gate{\gateRZ(-\frac{\pi}{2})} &                           & \gate{\gateRX(-\frac{\pi}{4})} & \qw & 
\end{quantikz}
}


==> figs/2fermionic.tikz <==
{
\newcommand{\makedots}[0]{\lstick[label style={xshift=-1mm,yshift=-8mm}]{\vdots}}
\begin{quantikz}
  \lstick{$\ket{x_1}$}     & \gate{\hadam}                 & \gate[6]{\cnotof n} & \qw                     & \gate[6]{\cnotof{n}^{-1}} & \gate{\hadam}                  & \gate{\hadam}                 & \gate[6]{\cnotof n} & \qw                     & \gate[6]{\cnotof{n}^{-1}}  & \gate{\hadam}              & \qw    & \ldots \\
  \lstick{$\ket{x_2}$}     & \gate{\hadam}                 &                     & \qw                     &                           & \gate{\hadam}                  & \gate{\hadam}                 &                     & \qw                     &                         & \gate{\hadam}                           & \qw & \ldots\\
  \lstick{$\ket{x_3}$}\makedots     & \qw                           &                     & \qw\makedots                     &                           & \qw\makedots                            & \qw\makedots                           &                     & \qw\makedots                     &                         & \qw\makedots                           & \qw & \ldots\\[10mm]
  % \vdots                 &                               &                     &                         &                           &                                &                               &                     &                         &                         &                               & \qw & \ldots\\
  \lstick{$\ket{x_{n-2}}$} & \qw                           &                     & \qw                     &                           & \qw                            & \qw                           &                     & \qw                     &                         & \qw                           & \qw & \ldots\\
  \lstick{$\ket{x_{n-1}}$} & \gate{\gateRX(\frac{\pi}{4})} &                     & \qw                     &                           & \gate{\gateRX(-\frac{\pi}{4})} & \gate{\hadam}                 &                     & \qw                     &                         & \gate{\hadam}                 & \qw & \ldots\\
  \lstick{$\ket{x_n}$}     & \gate{\hadam}                 &                     & \gate{\gateRZ(-\frac{\pi}{2})} &                           & \gate{\hadam}                  & \gate{\gateRX(\frac{\pi}{4})} &                     & \gate{\gateRZ(-\frac{\pi}{2})} &                         & \gate{\gateRX(-\frac{\pi}{4})}& \qw & \ldots
\end{quantikz}
}


==> figs/all-ghz.tikz <==
\begin{tikzpicture}[>=stealth',node distance=20mm]

  \pgfsetlinewidth{1bp}
  \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
  \tikzstyle{bddleaf}=[]
  \tikzstyle{trans}=[->,>=stealth']
  \tikzstyle{translow}=[->,>=stealth',dashed]
  \tikzstyle{stick}=[-,>=stealth']
  \tikzstyle{hidtrans}=[]
  \tikzstyle{ark}=[]
  \tikzstyle{blueark}=[fill=blue,opacity=0.3]
  \tikzstyle{redark}=[fill=red,opacity=0.5]

  \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]

  \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]

  % NODES

  \node[bddnodex] (p) {$p$};
  \node[left of=p,xshift=10mm] (root) {};
  \node[bddnodex,below right of=p,yshift=-5mm,xshift=0mm] (qr) {$q_R$};
  \node[bddnodex,below left of=p,yshift=-5mm,xshift=0mm] (ql) {$q_L$};
  \node[bddnodex,below left of=qr,yshift=-5mm,xshift=0mm] (q0) {$q_0$};
  \node[bddleaf,below left of=qr,xshift=7mm,yshift=5mm] (c-1) {$\frac{1}{\sqrt2}$};
  \node[bddleaf,below right of=ql,xshift=-7mm,yshift=5mm] (c1) {$\frac{1}{\sqrt2}$};
  \node[bddleaf,below right of=q0,xshift=-7mm,yshift=6mm] (c0) {$0$};

  \draw (p) coordinate[xshift=-0mm,yshift=-5mm] (pa);
  \draw (qr) coordinate[xshift= 2mm,yshift=-6mm] (qra);
  \draw (ql) coordinate[xshift=-2mm,yshift=-6mm] (qla);
  \draw (qr) coordinate[xshift= 12mm,yshift=-2mm] (qraa);
  \draw (ql) coordinate[xshift=-12mm,yshift=-2mm] (qlaa);
  \draw (q0) coordinate[xshift= 0mm,yshift=-6mm] (q0a);
  \draw (q0a) coordinate[xshift=-6mm,yshift=-10mm] (q0aa);
  \draw (q0a) coordinate[xshift=-5mm,yshift=-3mm] (q0ab);

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (p) to 
    node[pos=0.9,left,xshift=-1mm,yshift=2mm] {$\{1\}$}
    (pa)
    to[bend left=15]
    coordinate[pos=0.4] (pa_1)
    (qr);

  \draw[translow] (pa)
    to[bend right=20]
    coordinate[pos=0.4] (pa_2)
    (ql);

  \filldraw[blueark] (pa) to[bend left=5] (pa_1) to[bend left=40] (pa_2) to[bend left=5] cycle;
  \node at (pa) [xshift=-0mm,yshift=-3mm] {$x$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (ql) to
  node[pos=0.9,left,xshift=-0mm,yshift=3mm] {$\{1\}$}
  (qla)
  to[bend right]
  coordinate[pos=0.4] (qla_1)
  (q0);

  \draw[translow] (qla)
  to[bend left=80]
  coordinate[pos=0.5] (qla_2)
  (qlaa)
  to[bend left=60]
  (ql);
  
  \filldraw[blueark] (qla) to[bend right=10] (qla_1) to[bend left=50] (qla_2) to[bend right=40] cycle;
  \node at (qla) [xshift=-1mm,yshift=-4mm] {$x$};

%%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (qra)
  to[bend left]
  coordinate[pos=0.4] (qra_1)
  (q0);

  \draw[trans] (qr) to
  node[pos=0.9,right,xshift=-0mm,yshift=3mm] {$\{1\}$}
  (qra)
  to[bend right=80]
  coordinate[pos=0.5] (qra_2)
  (qraa)
  to[bend right=60]
  (qr);
  
  \filldraw[blueark] (qra) to[bend left=10] (qra_1) to[bend right=50] (qra_2) to[bend left=40] cycle;
  \node at (qra) [xshift= 1mm,yshift=-4mm] {$x$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q0) to
  node[pos=0.9,left,xshift=1mm,yshift=1mm] {$\{1\}$}
  (q0a)
  to[bend left=60]
  coordinate[pos=0.9] (q0a_1)
  (q0aa)
  to[bend left=80]
  (q0);

  \draw[translow] (q0a)
  to[bend left=80]
  coordinate[pos=0.9] (q0a_2)
  (q0ab)
  to[bend left=80]
  (q0);

  \filldraw[blueark] (q0a) to[bend left=50] (q0a_1) to[bend left=20] (q0a_2) to[bend right=50] cycle;
  \node at (q0a) [xshift=-3mm,yshift=-6mm] {$x$};
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (root) to (p);
  \draw[stick] (qr) to node[left,yshift=1mm] {$\{2\}$} (c-1);
  \draw[stick] (q0) to node[right,yshift=1mm] {$\{2\}$} (c0);
  \draw[stick] (ql) to node[right,yshift=1mm] {$\{2\}$} (c1);
\end{tikzpicture}


==> figs/amplitude-exec.tikz <==
\begin{tikzpicture}[]
  % root level
  \node[] (root) {$x_1$};

  % level 1
  \node[below left of=root,xshift=-7mm] (0) {$x_2$};
  \node[below right of=root,xshift=7mm] (1) {$x_2$};
  % level 2
  \node[below left of=0,xshift=0mm] (00) {$\textstyle \frac{v_h + 3v_\ell}{2} $};
  \node[below right of=0,xshift=0mm] (01) {$\textstyle \frac{v_h - v_\ell}{2}$};
  \node[below left of=1,xshift=0mm] (10) {$\textstyle \frac{v_h - v_\ell}{2}$};
  \node[below right of=1,xshift=0mm] (11) {$\textstyle \frac{v_h - v_\ell}{2}$};






  % edges
  \draw[dashed] (root) -- (0);
  \draw (root) -- (1);
  \draw[dashed] (0) -- (00);
  \draw (0) -- (01);
  \draw[dashed] (1) -- (10);
  \draw (1) -- (11);
\end{tikzpicture}


==> figs/amplitude-post.tikz <==
\begin{tikzpicture}[]
  % root level
  \node[] (root) {$x_1$};

  % level 1
  \node[below left of=root,xshift=-14mm] (0) {$x_2$};
  \node[below right of=root,xshift=14mm] (1) {$x_2$};
  % level 2
  \node[below left of=0,xshift=-2mm] (00) {$|\square|^2>|v_h|^2$};
  \node[below right of=0,xshift=2mm] (01) {$|\square|^2<|v_\ell|^2$};
  \node[below left of=1,xshift=-2mm] (10) {$|\square|^2<|v_\ell|^2$};
  \node[below right of=1,xshift=2mm] (11) {$|\square|^2<|v_\ell|^2$};

  % edges
  \draw[dashed] (root) -- (0);
  \draw (root) -- (1);
  \draw[dashed] (0) -- (00);
  \draw (0) -- (01);
  \draw[dashed] (1) -- (10);
  \draw (1) -- (11);
\end{tikzpicture}


==> figs/amplitude-pre.tikz <==
\begin{tikzpicture}[]
  % root level
  \node[] (root) {$x_1$};

  % level 1
  \node[below left of=root,xshift=-3mm] (0) {$x_2$};
  \node[below right of=root,xshift=3mm] (1) {$x_2$};
  % level 2
  \node[below left of=0,xshift=2mm] (00) {$v_h$};
  \node[below right of=0,xshift=-2mm] (01) {$v_\ell$};
  \node[below left of=1,xshift=2mm] (10) {$v_\ell$};
  \node[below right of=1,xshift=-2mm] (11) {$v_\ell$};

  % edges
  \draw[dashed] (root) -- (0) ;
  \draw (root) -- (1) ;
  \draw[dashed] (0) -- (00);
  \draw (0) -- (01) ;
  \draw[dashed] (1) -- (10);
  \draw (1) -- (11);
\end{tikzpicture}


==> figs/bv-post.tikz <==
\begin{tikzpicture}[>=stealth',node distance=20mm]
  % coords
  \tikzstyle{hshift}=[xshift=7mm]
  \tikzstyle{aops}=[pos=0.9,below,yshift=-1mm,xshift=-1.5mm]
  \tikzstyle{bops}=[pos=0.9,above,yshift=1mm,xshift=-1.5mm]
  \tikzstyle{mops}=[pos=0.9,above,yshift=1mm,xshift=-2mm]
  
  \pgfsetlinewidth{1bp}
  \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
  \tikzstyle{bddleaf}=[]
  \tikzstyle{trans}=[->,>=stealth']
  \tikzstyle{translow}=[->,>=stealth',dashed]
  \tikzstyle{stick}=[-,>=stealth']
  \tikzstyle{ellipsis}=[line width=3pt, line cap=round, dash pattern=on 0pt off 3\pgflinewidth]
  \tikzstyle{hidtrans}=[]
  \tikzstyle{ark}=[]
  \tikzstyle{blueark}=[fill=blue,opacity=0.2]
  \tikzstyle{redark}=[fill=red,opacity=0.6]
  \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]

  \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]

  % NODES

  \node[bddnodex] (q0) {$q^0$};
  \node[left of=q0,xshift=10mm] (root) {};
  \node[bddnodex,right of=q0,xshift=0mm] (q1r) {$q^1_R$};
  \node[bddnodex,below of=q1r,yshift= 4mm] (q1l) {$q^1_L$};
  \node[bddnodex,above of=q1r,yshift=-4mm] (q10) {$q^1_0$};

  \node[bddnodex,below right of=q1r,hshift,yshift=6mm] (q2) {$q^2$};
  \node[bddnodex,above right of=q1r,hshift,yshift=-6mm] (q20) {$q^2_0$};

  \node[bddnodex,above right of=q2,hshift,yshift=-6mm] (q3r) {$q^3_R$};
  \node[bddnodex,below of=q3r,yshift= 4mm] (q3l) {$q^3_L$};
  \node[bddnodex,above of=q3r,yshift=-4mm] (q30) {$q^3_0$};
  
  \node[bddnodex,right of=q3l,xshift=0] (q2n-1l) {$q^{2n-1}_L$};
  \node[bddnodex,right of=q3r,xshift=0] (q2n-1r) {$q^{2n-1}_R$};
  \node[bddnodex,right of=q30,xshift=0] (q2n-10) {$q^{2n-1}_0$};
  
  \node[bddnodex,below right of=q2n-1r,xshift=9mm,yshift=6mm] (q2n) {$q^{2n}$};
  \node[bddnodex,above right of=q2n-1r,xshift=9mm,yshift=-6mm] (q2n0) {$q^{2n}_0$};

  \node[bddnodex,right of=q2n,xshift=5mm] (r1) {$r_1$};
  \node[bddnodex,right of=q2n0,xshift=5mm] (r0) {$r_0$};
  
  
  \node[bddleaf, right of=r1,xshift=-10mm] (r1a) {$1$};
  \node[bddleaf, right of=r0,xshift=-10mm] (r0a) {$0$};

  \draw (q0) coordinate[yshift=-4mm,xshift=7mm] (q0a);
  \draw (q0) coordinate[yshift=4mm,xshift=7mm] (q0b);
  \draw (q1l) coordinate[yshift= 2mm,xshift=7mm] (q1la);
  \draw (q1r) coordinate[yshift= 0mm,xshift=8mm] (q1ra);
  \draw (q10) coordinate[yshift=-2mm,xshift=8mm] (q10a);

  \draw (q2) coordinate[yshift=-2mm,xshift=7mm] (q2a);
  \draw (q2) coordinate[yshift= 5mm,xshift=7mm] (q2b);
  \draw (q20) coordinate[yshift= 4mm,xshift=7mm] (q20a);
  
  \draw (q2n-1l) coordinate[yshift=2mm,xshift=9mm] (q2n-1la);
  \draw (q2n-1r) coordinate[yshift=-0mm,xshift=10mm] (q2n-1ra);
  \draw (q2n-10) coordinate[yshift=-2mm,xshift=10mm] (q2n-10a);
  \draw (q2n) coordinate[yshift=-0mm,xshift=8mm] (q2na);
  \draw (q2n0) coordinate[yshift=-0mm,xshift=8mm] (q2n0a);

  \draw (q3l) coordinate[xshift=6mm] (q3l');
  \draw (q3r) coordinate[xshift=6mm] (q3r');
  \draw (q30) coordinate[xshift=6mm] (q30');

  \draw[ellipsis] (q3l') -- (q2n-1l);
  \draw[ellipsis] (q3r') -- (q2n-1r);
  \draw[ellipsis] (q30') -- (q2n-10);

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (q0) to 
  node[aops] {$\{1\}$}
  (q0a)
  to[bend right=20]
  coordinate[pos=0.35] (q0a_2)
  (q10);

  \draw[translow] (q0a) 
  to[bend right=10]
  coordinate[pos=0.5] (q0a_1)
  (q1l);

  \filldraw[blueark] (q0a) to[bend right=5] (q0a_1) to[bend right=40] (q0a_2) to[bend left=10] cycle;
  \node at (q0a) [xshift=4mm,yshift=-1mm] {$x_1$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q0) to 
  node[bops] {$\{2\}$}
  (q0b)
  to[bend left]
  coordinate[pos=0.6] (q0b_2)
  (q1r);

  \draw[translow](q0b) 
  to[bend left]
  coordinate[pos=0.55] (q0b_1)
  (q10);

  \filldraw[blueark] (q0b) to[bend left=15] (q0b_1) to[bend left] (q0b_2) to[bend right=15] cycle;
  \node at (q0b) [xshift=4mm,yshift=3mm] {$x_1$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[translow] (q1la)
  to[bend right=40]
  coordinate[pos=0.7] (q1la_2)
  (q2);

  \draw[trans] (q1l) to 
  node[bops] {$\{1\}$}
  (q1la) 
  to[bend right=15]
  coordinate[pos=0.35] (q1la_1)
  (q20);

  \filldraw[blueark] (q1la) to[bend right=5] (q1la_1) to[bend left] (q1la_2) to[bend left=20] cycle;
  \node at (q1la) [xshift=6mm,yshift= 1mm] {$x_{2}$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q1r) to 
  node[bops] {$\{1\}$}
  (q1ra)
  to[bend right=15]
  coordinate[pos=0.6] (q1rb_2)
  (q2);

  \draw[translow] (q1ra) 
  to[bend left=15]
  coordinate[pos=0.6] (q1rb_1)
  (q20);

  \filldraw[blueark] (q1ra) to[bend left=10] (q1rb_1) to[bend left=50] (q1rb_2) to[bend left=10] cycle;
  \node at (q1ra) [xshift=5mm,yshift=0mm] {$x_{2}$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (q10) to 
  node[bops] {$\{1\}$}
  (q10a)
  to[bend left]
  coordinate[pos=0.7] (q10a_2)
  (q20);

  \draw[translow] (q10a) 
  to[bend right]
  coordinate[pos=0.7] (q10a_1)
  (q20);

  \filldraw[blueark] (q10a) to[bend right=18] (q10a_1) to[bend right] (q10a_2) to[bend right=15] cycle;
  \node at (q10a) [xshift=5mm,yshift=-2mm] {$x_{2}$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (q2) to
  node[aops] {$\{1\}$}
  (q2a)
  to[bend right=15]
  coordinate[pos=0.3] (q2a_1)
  (q30);

  \draw[translow] (q2a)
  to[bend right]
  coordinate[pos=0.6] (q2a_2)
  (q3l);

  \filldraw[blueark] (q2a) to[bend right=5] (q2a_1) to[bend left] (q2a_2) to[bend left=15] cycle;
  \node at (q2a) [xshift=4mm] {$x_3$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[translow] (q2b)
  to[bend left=15]
  coordinate[pos=0.45] (q2b_1)
  (q30);

  \draw[trans] (q2) to
  node[bops] {$\{2\}$}
  (q2b)
  to[bend left=10]
  coordinate[pos=0.7] (q2b_2)
  (q3r);
  
  \filldraw[blueark] (q2b) to[bend left=5] (q2b_1) to[bend left] (q2b_2) to[bend right=10] cycle;
  \node at (q2b) [xshift=4.5mm,yshift=4mm] {$x_3$};
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q20) to 
  node[bops] {$\{1,2\}$}
  (q20a)
  to[bend left]
  coordinate[pos=0.6] (q20a_2)
  (q30);

  \draw[translow] (q20a) 
  to[bend right]
  coordinate[pos=0.6] (q20a_1)
  (q30);

  \filldraw[blueark] (q20a) to[bend right=18] (q20a_1) to[bend right] (q20a_2) to[bend right=15] cycle;
  \node at (q20a) [xshift=4.5mm,yshift= 1mm] {$x_3$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  
  \draw[translow] (q2n-1la)
  to[bend right=40]
  coordinate[pos=0.6] (q2n-1la_2)
  (q2n);

  \draw[trans] (q2n-1l) to 
  node[bops] {$\{1\}$}
  (q2n-1la) 
  to[bend right=15]
  coordinate[pos=0.3] (q2n-1la_1)
  (q2n0);

  \filldraw[blueark] (q2n-1la) to[bend right=5] (q2n-1la_1) to[bend left] (q2n-1la_2) to[bend left=20] cycle;
  \node at (q2n-1la) [xshift=5mm,yshift= 1mm] {$x_{2n}$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q2n-1r) to 
  node[bops] {$\{1\}$}
  (q2n-1ra)
  to[bend right=15]
  coordinate[pos=0.6] (q2n-1rb_2)
  (q2n);

  \draw[translow] (q2n-1ra) 
  to[bend left=15]
  coordinate[pos=0.6] (q2n-1rb_1)
  (q2n0);

  \filldraw[blueark] (q2n-1ra) to[bend left=10] (q2n-1rb_1) to[bend left=50] (q2n-1rb_2) to[bend left=10] cycle;
  \node at (q2n-1ra) [xshift=4mm,yshift=0mm] {$x_{2n}$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (q2n-10) to 
  node[bops] {$\{1\}$}
  (q2n-10a)
  to[bend left]
  coordinate[pos=0.6] (q2n-10a_2)
  (q2n0);

  \draw[translow] (q2n-10a) 
  to[bend right]
  coordinate[pos=0.6] (q2n-10a_1)
  (q2n0);

  \filldraw[blueark] (q2n-10a) to[bend right=18] (q2n-10a_1) to[bend right] (q2n-10a_2) to[bend right=15] cycle;
  \node at (q2n-10a) [xshift=4mm,yshift=-2mm] {$x_{2n}$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[translow] (q2na)
  to[bend right=10]
  coordinate[pos=0.5] (q2na_1)
  (r0);
  \draw[trans] (q2n) to
  node[bops] {$\{1\}$}
  (q2na)
  to[bend right]
  coordinate[pos=0.75] (q2na_2)
  (r1);
  \filldraw[blueark] (q2na) to[bend right=5] (q2na_1) to[bend left=40] (q2na_2) to[bend left=20] cycle;
  \node at (q2na) [xshift=7mm,yshift=-0mm] {$x_{2n+1}$};

  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q2n0) to 
  node[bops] {$\{1\}$}
  (q2n0a)
  to[bend left]
  coordinate[pos=0.8] (q2n0a_2)
  (r0);

  \draw[translow] (q2n0a) 
  to[bend right]
  coordinate[pos=0.8] (q2n0a_1)
  (r0);

  \filldraw[blueark] (q2n0a) to[bend right=20] (q2n0a_1) to[bend right] (q2n0a_2) to[bend right=20] cycle;
  \node at (q2n0a) [xshift=7mm,yshift=-0mm] {$x_{2n+1}$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  
  \draw[trans] (root) to (q0);
  \draw[stick] (r1) to node[above] {$\{1\}$} (r1a);
  \draw[stick] (r0) to node[above] {$\{1\}$} (r0a);
  
\end{tikzpicture}


==> figs/cx-gate.tikz <==
\begin{tikzpicture}[>=stealth',node distance=20mm]
  \pgfsetlinewidth{1bp}
  \tikzstyle{aops}=[pos=0.9,left,xshift=0mm,yshift=1mm]
  \tikzstyle{bops}=[pos=0.9,right,xshift=0mm,yshift=1mm]
  \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
  \tikzstyle{bddleaf}=[]
  \tikzstyle{trans}=[->,>=stealth']
  \tikzstyle{translow}=[->,>=stealth',dashed]
  \tikzstyle{stick}=[-,>=stealth']
  \tikzstyle{hidtrans}=[]
  \tikzstyle{ark}=[]
  \tikzstyle{blueark}=[fill=blue,opacity=0.2]
  \tikzstyle{redark}=[fill=red,opacity=0.6]

  \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]

  \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]

  % NODES

  \node[bddnodex] (p) {$p$};
  \node[right of=p,xshift=-10mm, yshift=3mm] (root) {};
  \node[bddnodex,below left of=p,yshift=-3mm,xshift=-58mm] (q'+) {$q'_+$};
  \node[bddnodex,below left of=p,yshift=-3mm,xshift=-14mm] (q+) {$q_+$};
  \node[bddnodex,below right of=p,yshift=-3mm,xshift=14mm] (q-) {$q_-$};
  \node[bddnodex,below left of=q'+,yshift=-6mm,xshift= 2mm] (r'+) {$r'_+$};
  \node[bddnodex,below right of=q'+,yshift=-6mm,xshift=-2mm] (r'0) {$r'_0$};
  \node[bddnodex,below left of=q+,yshift=-6mm,xshift= -7mm] (rL+0) {\small $r_+,r_0,L$};
  \node[bddnodex,below left of=q+,yshift=-6mm,xshift= 7mm] (rR+0) {\small $r_+,r_0,R$};
  \node[bddnodex,below right of=q+,yshift=-6mm,xshift=-7mm] (rL0+) {\small $r_0,r_+,L$};
  \node[bddnodex,below right of=q+,yshift=-6mm,xshift= 7mm] (rR0+) {\small $r_0,r_+,R$};
  
  \node[bddnodex,below left of=q-,yshift=-6mm,xshift= -7mm] (rL-0) {\small $r_-,r_0,L$};
  \node[bddnodex,below left of=q-,yshift=-6mm,xshift= 7mm] (rR-0) {\small $r_-,r_0,R$};
  \node[bddnodex,below right of=q-,yshift=-6mm,xshift=-7mm] (rL0-) {\small $r_0,r_-,L$};
  \node[bddnodex,below right of=q-,yshift=-6mm,xshift= 7mm] (rR0-) {\small $r_0,r_-,R$};
  
  \node[bddleaf, below of=r'+,yshift=9mm] (c1) {$\frac{1}{\sqrt2}$};
  \node[bddleaf, below of=r'0,yshift=9mm] (c0) {$0$};
  
  \node[bddleaf, below of=rL+0,yshift=9mm] (cL+0) {$0$};
  \node[bddleaf, below of=rR+0,yshift=9mm] (cR+0) {$\frac{1}{\sqrt2}$};
  \node[bddleaf, below of=rL0+,yshift=9mm] (cL0+) {$\frac{1}{\sqrt2}$};
  \node[bddleaf, below of=rR0+,yshift=9mm] (cR0+) {$0$};
  \node[bddleaf, below of=rL-0,yshift=9mm] (cL-0) {$0$};
  \node[bddleaf, below of=rR-0,yshift=9mm] (cR-0) {$\frac{-1}{\sqrt2}$};
  \node[bddleaf, below of=rL0-,yshift=9mm] (cL0-) {$\frac{-1}{\sqrt2}$};
  \node[bddleaf, below of=rR0-,yshift=9mm] (cR0-) {$0$};
  

  \draw (p) coordinate[xshift=-8mm,yshift=-2mm] (pa);
  \draw (p) coordinate[xshift= 7mm,yshift=-3mm] (pb);
  \draw (q'+) coordinate[xshift=-4mm,yshift=-6mm] (q'+a);
  \draw (q'+) coordinate[xshift= 4mm,yshift=-6mm] (q'+b);
  \draw (q+) coordinate[xshift=-6mm,yshift=-5mm] (q+a);
  \draw (q+) coordinate[xshift= 6mm,yshift=-5mm] (q+b);
  \draw (q-) coordinate[xshift=-6mm,yshift=-5mm] (q-a);
  \draw (q-) coordinate[xshift= 6mm,yshift=-5mm] (q-b);

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (pa)
    to[bend right=10]
    coordinate[pos=0.2] (pa_1)
    (q'+);

  \draw[trans] (p) to 
    node[pos=0.9,left,xshift=-1mm,yshift=3mm] {$\{1\}$}
    (pa)
    to[bend right=10]
    coordinate[pos=0.6] (pa_2)
    (q+);

  \filldraw[blueark] (pa) to[bend right=2] (pa_1) to[bend right=30] (pa_2) to[bend left=5] cycle;
  \node at (pa) [xshift=-10mm,yshift=-3mm] {$x_1$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (pb)
    to[bend left=5]
    coordinate[pos=0.07] (pb_1)
    (q'+);

  \draw[trans] (p) to 
    node[pos=0.9,right,xshift=1mm,yshift=2mm] {$\{2\}$}
    (pb)
    to[bend left=15]
    coordinate[pos=0.3] (pb_2)
    (q-);

  \filldraw[blueark] (pb) to[bend left=5] (pb_1) to[bend
  right=50] (pb_2) to[bend right=5] cycle;
  \node at (pb) [xshift=1mm,yshift=-3mm] {$x_1$};

   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q'+) to 
    node[aops] {$\{1\}$}
    (q'+a)
    to[bend right]
    coordinate[pos=0.3] (q'+a_1)
    (r'0);

  \draw[translow] (q'+a)
    to[bend right]
    coordinate[pos=0.5] (q'+a_2)
    (r'+);

  \filldraw[blueark] (q'+a) to[bend right=10] (q'+a_1) to[bend
  left=30] (q'+a_2) to[bend left=15] cycle;
  \node at (q'+a) [xshift=-2mm,yshift=-4mm] {$x_2$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q'+b)
    to[bend left]
    coordinate[pos=0.5] (q'+b_1)
    (r'0);

  \draw[trans] (q'+) to 
    node[bops] {$\{2\}$}
    (q'+b)
    to[bend left]
    coordinate[pos=0.3] (q'+b_2)
    (r'+);

  \filldraw[blueark] (q'+b) to[bend left=15] (q'+b_1) to[bend
  left=30] (q'+b_2) to[bend right=10] cycle;
  \node at (q'+b) [xshift= 2mm,yshift=-4mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q+) to 
    node[aops] {$\{1\}$}
    (q+a)
    to[bend right=15]
    coordinate[pos=0.6] (q+a_1)
    (rR+0);

  \draw[translow] (q+a)
    to[bend right]
    coordinate[pos=0.5] (q+a_2)
    (rL+0);

  \filldraw[blueark] (q+a) to[bend right=10] (q+a_1) to[bend
  left=30] (q+a_2) to[bend left=15] cycle;
  \node at (q+a) [xshift=-4mm,yshift=-4mm] {$x_2$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q+b)
    to[bend left=15]
    coordinate[pos=0.6] (q+b_1)
    (rL0+);

  \draw[trans] (q+) to 
    node[bops] {$\{2\}$}
    (q+b)
    to[bend left]
    coordinate[pos=0.5] (q+b_2)
    (rR0+);

  \filldraw[blueark] (q+b) to[bend left=10] (q+b_1) to[bend
  right=30] (q+b_2) to[bend right=15] cycle;
  \node at (q+b) [xshift= 4mm,yshift=-4mm] {$x_2$};
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q-) to 
    node[aops] {$\{1\}$}
    (q-a)
    to[bend right=15]
    coordinate[pos=0.6] (q-a_1)
    (rR-0);

  \draw[translow] (q-a)
    to[bend right]
    coordinate[pos=0.5] (q-a_2)
    (rL-0);

  \filldraw[blueark] (q-a) to[bend right=10] (q-a_1) to[bend
  left=30] (q-a_2) to[bend left=15] cycle;
  \node at (q-a) [xshift=-4mm,yshift=-4mm] {$x_2$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q-b)
    to[bend left=15]
    coordinate[pos=0.6] (q-b_1)
    (rL0-);

  \draw[trans] (q-) to 
    node[bops] {$\{2\}$}
    (q-b)
    to[bend left]
    coordinate[pos=0.5] (q-b_2)
    (rR0-);

  \filldraw[blueark] (q-b) to[bend left=10] (q-b_1) to[bend
  right=30] (q-b_2) to[bend right=15] cycle;
  \node at (q-b) [xshift= 4mm,yshift=-4mm] {$x_2$};
 
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (root) to (p);
  \draw[stick] (r'+) to node[left,xshift=-0mm] {$\{1\}$} (c1);
  \draw[stick] (r'0) to node[left,xshift=-0mm,yshift=2] {$\{1\}$} (c0);
  \draw[stick] (rL+0) to node[left,xshift=-0mm] {$\{1\}$} (cL+0);
  \draw[stick] (rL0+) to node[left,xshift=-0mm] {$\{1\}$} (cL0+);
  \draw[stick] (rR+0) to node[left,xshift=-0mm] {$\{1\}$} (cR+0);
  \draw[stick] (rR0+) to node[left,xshift=-0mm] {$\{1\}$} (cR0+);
  \draw[stick] (rL-0) to node[left,xshift=-0mm] {$\{1\}$} (cL-0);
  \draw[stick] (rL0-) to node[left,xshift=-0mm] {$\{1\}$} (cL0-);
  \draw[stick] (rR-0) to node[left,xshift=-0mm] {$\{1\}$} (cR-0);
  \draw[stick] (rR0-) to node[left,xshift=-0mm] {$\{1\}$} (cR0-);
\end{tikzpicture}


==> figs/epr-post.tikz <==
\begin{tikzpicture}[>=stealth',node distance=20mm,rotate=37]

  \pgfsetlinewidth{1bp}
  \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
  \tikzstyle{bddleaf}=[]
  \tikzstyle{trans}=[->,>=stealth']
  \tikzstyle{translow}=[->,>=stealth',dashed]
  \tikzstyle{stick}=[-,>=stealth']
  % \tikzstyle{stick}=[->,>=stealth']
  \tikzstyle{hidtrans}=[]
  \tikzstyle{ark}=[]
  \tikzstyle{blueark}=[fill=blue,opacity=0.2]
  \tikzstyle{redark}=[fill=red,opacity=0.6]

  \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]

  \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]

  % NODES

  \node[bddnodex] (p) {$p$};
  \node[right of=p,xshift=-10mm] (root) {};
  \node[bddnodex,below left of=p,yshift=-5mm] (q+) {$q_+$};
  \node[bddnodex,below right of=p,yshift=-5mm] (q+-) {$q_\pm$};
  \node[bddnodex,below left of=q+,yshift=-5mm] (r+) {$r_+$};
  \node[bddnodex,below right of=q+,yshift=-5mm] (r0) {$r_0$};
  \node[bddnodex,below right of=q+-,yshift=-5mm] (r+-) {$r_\pm$};
  \node[bddleaf, below of=r+,yshift=11mm] (r+a) {$\frac{1}{\sqrt{2}}$};
  \node[bddleaf, below of=r0,yshift=11mm] (r0a) {$0$};
  \node[bddleaf, below of=r+-,xshift=-5mm,yshift=11mm] (r+-a) {$\frac{1}{\sqrt{2}}$};
  \node[bddleaf, below of=r+-,xshift= 5mm,yshift=11mm] (r+-b) {$\frac{-1}{\sqrt{2}}$};

  \draw (p) coordinate[xshift=-0mm,yshift=-5mm] (pa);
  \draw (p) coordinate[xshift= 5mm,yshift=-5mm] (pb);

  \draw (q+) coordinate[xshift=-5mm,yshift=-5mm] (q+a);
  \draw (q+) coordinate[xshift= 5mm,yshift=-5mm] (q+b);

  \draw (q+-) coordinate[xshift=-5mm,yshift=-5mm] (q+-a);
  \draw (q+-) coordinate[xshift= 5mm,yshift=-5mm] (q+-b);

  % \draw (r0) coordinate[xshift=-0mm,yshift=-5mm] (r0a);

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (pa)
    to[bend right=10]
    coordinate[pos=0.45] (pa_1)
    (q+);

  \draw[trans] (p) to 
    node[pos=0.9,left,xshift=-1mm,yshift=1mm] {$\{1\}$}
    (pa)
    to[bend left=10]
    coordinate[pos=0.45] (pa_2)
    (q+-);

  \filldraw[blueark] (pa) to[bend right=5] (pa_1) to[bend right=50] (pa_2) to[bend right=5] cycle;
  \node at (pa) [xshift=-0mm,yshift=-4mm] {$x_1$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q+a)
    to[bend right]
    coordinate[pos=0.6] (q+a_1)
    (r+);

  \draw[trans] (q+) to 
    node[pos=0.9,left,xshift=0mm,yshift=2mm] {$\{1\}$}
    (q+a)
    to[bend right]
    coordinate[pos=0.3] (q+a_2)
    (r0);

  \filldraw[blueark] (q+a) to[bend right=15] (q+a_1) to[bend
  right=30] (q+a_2) to[bend left=10] cycle;
  \node at (q+a) [xshift=-2mm,yshift=-4mm] {$x_2$};

  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q+) to 
    node[pos=0.9,right,xshift=0mm,yshift=2mm] {$\{2\}$}
    (q+b)
    to[bend left]
    coordinate[pos=0.3] (q+b_1)
    (r+);

  \draw[translow] (q+b)
    to[bend left]
    coordinate[pos=0.6] (q+b_2)
    (r0);

  \filldraw[blueark] (q+b) to[bend left=10] (q+b_1) to[bend
  right=30] (q+b_2) to[bend right=15] cycle;
  \node at (q+b) [xshift=2mm,yshift=-4mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q+-a)
    to[bend right]
    coordinate[pos=0.6] (q1a_1)
    (r0);

  \draw[trans] (q+-) to 
    node[pos=0.9,left,xshift=0mm,yshift=2mm] {$\{1\}$}
    (q+-a)
    to[bend right]
    coordinate[pos=0.3] (q1a_2)
    (r+-);

  \filldraw[blueark] (q+-a) to[bend right=15] (q1a_1) to[bend
  right=30] (q1a_2) to[bend left=10] cycle;
  \node at (q+-a) [xshift=-2mm,yshift=-4mm] {$x_2$};

  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q+-) to 
    node[pos=0.9,right,xshift=0mm,yshift=2mm] {$\{2\}$}
    (q+-b)
    to[bend left]
    coordinate[pos=0.3] (q1b_1)
    (r0);

  \draw[translow] (q+-b)
    to[bend left]
    coordinate[pos=0.6] (q1b_2)
    (r+-);

  \filldraw[blueark] (q+-b) to[bend left=10] (q1b_1) to[bend
  right=30] (q1b_2) to[bend right=15] cycle;
  \node at (q+-b) [xshift=2mm,yshift=-4mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (root) to (p);
  \draw[stick] (r+) to node[right,xshift= 1mm] {$\{1,2\}$} (r+a);
  \draw[stick] (r0) to node[left, xshift=-1mm,yshift=1mm] {$\{1,2\}$} (r0a);
  \draw[stick] (r+-) to node[left,xshift=-1mm] {$\{1\}$} (r+-a);
  \draw[stick] (r+-) to node[right,xshift=1mm] {$\{2\}$} (r+-b);
  
\end{tikzpicture}


==> figs/epr-pre.tikz <==
 \begin{tikzpicture}[>=stealth',node distance=20mm]

  \pgfsetlinewidth{1bp}
  \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
  \tikzstyle{bddleaf}=[]
  \tikzstyle{trans}=[->,>=stealth']
  \tikzstyle{translow}=[->,>=stealth',dashed]
  \tikzstyle{stick}=[-,>=stealth']
  \tikzstyle{hidtrans}=[]
  \tikzstyle{ark}=[]
  \tikzstyle{blueark}=[fill=blue,opacity=0.2]
  \tikzstyle{redark}=[fill=red,opacity=0.6]

  \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]

  \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]

  % NODES

  \node[bddnodex] (p) {$p$};
  \node[right of=p,xshift=-10mm] (root) {};
  \node[bddnodex,below left of=p,yshift=-5mm] (q1) {$q_1$};
  \node[bddnodex,below right of=p,yshift=-5mm] (q0) {$q_0$};
  \node[bddnodex,below of=q1] (r1) {$r_1$};
  \node[bddnodex,below of=q0] (r0) {$r_0$};
  \node[bddleaf, below of=r1,yshift=12mm] (c1) {$1$};
  \node[bddleaf, below of=r0,yshift=12mm] (c0) {$0$};

  \draw (p) coordinate[xshift=-5mm,yshift=-5mm] (pa);
  \draw (p) coordinate[xshift= 5mm,yshift=-5mm] (pb);

  \draw (q1) coordinate[xshift=0mm,yshift=-5mm] (q1a);
  \draw (q1) coordinate[xshift=5mm,yshift=-5mm] (q1b);
  

  \draw (q0) coordinate[xshift=0mm,yshift=-5mm] (q0a);
  % \draw (q0) coordinate[xshift=0mm,yshift=-6mm] (q0b);

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (pa)
    to[bend right]
    coordinate[pos=0.6] (pa_1)
    (q1);

  \draw[trans] (p) to 
    node[pos=0.9,left,xshift=-1mm,yshift=2mm] {$\{1\}$}
    (pa)
    to[bend right]
    coordinate[pos=0.3] (pa_2)
    (q0);

  \filldraw[blueark] (pa) to[bend right=15] (pa_1) to[bend right=30] (pa_2) to[bend left=10] cycle;
  \node at (pa) [xshift=-2mm,yshift=-4mm] {$x_1$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (p) to 
    node[pos=0.9,right,xshift=1mm,yshift=2mm] {$\{2\}$}
    (pb)
    to[bend left]
    coordinate[pos=0.3] (pb_1)
    (q1);

  \draw[translow] (pb)
    to[bend left]
    coordinate[pos=0.6] (pb_2)
    (q0);

  \filldraw[blueark] (pb) to[bend left=10] (pb_1) to[bend
  right=30] (pb_2) to[bend right=15] cycle;
  \node at (pb) [xshift=2mm,yshift=-4mm] {$x_1$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q1a)
    to[bend right]
    coordinate[pos=0.5] (q1a_1)
    (r1);

  \draw[trans] (q1) to 
    node[pos=0.9,left,xshift=0mm,yshift=1mm] {$\{1\}$}
    (q1a)
    to[bend right]
    coordinate[pos=0.2] (q1a_2)
    (r0);

  \filldraw[blueark] (q1a) to[bend right=15] (q1a_1) to[bend
  right=30] (q1a_2) to[bend left=5] cycle;
  \node at (q1a) [xshift=0mm,yshift=-4mm] {$x_2$};

  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q1) to 
    node[pos=0.9,right,xshift=0mm,yshift=2mm] {$\{2\}$}
    (q1b)
    to[bend left]
    coordinate[pos=0.5] (q1b_1)
    (r1);

  \draw[translow] (q1b)
    to[bend left=5]
    coordinate[pos=0.3] (q1b_2)
    (r0);

  \filldraw[blueark] (q1b) to[bend left=15] (q1b_1) to[bend
  right=30] (q1b_2) to[bend right=5] cycle;
  \node at (q1b) [xshift=3mm,yshift=-4mm] {$x_2$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q0) to 
    node[pos=0.9,left,xshift=-1mm,yshift=1mm] {$\{1,2\}$}
    (q0a)
    to[bend left]
    coordinate[pos=0.6] (q0a_2)
    (r0);

  \draw[translow] (q0a)
    to[bend right]
    coordinate[pos=0.6] (q0a_1)
    (r0);

  \filldraw[blueark] (q0a) to[bend right=15] (q0a_1) to[bend
  right=30] (q0a_2) to[bend right=15] cycle;
  \node at (q0a) [xshift=0mm,yshift=-5mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (root) to (p);
  \draw[stick] (r1) to node[left,xshift=-2mm] {$\{1\}$} (c1);
  \draw[stick] (r0) to node[left,xshift=-2mm] {$\{1\}$} (c0);
\end{tikzpicture}


==> figs/eq-check.tikz <==
\begin{tikzpicture}[>=stealth',node distance=20mm]
  % coords
  \tikzstyle{hshift}=[xshift=7mm]
  \tikzstyle{aops}=[pos=0.9,below,yshift=0mm,xshift=-2mm]
  \tikzstyle{bops}=[pos=0.9,above,yshift=0mm,xshift=-2mm]
  \tikzstyle{mops}=[pos=0.9,above,yshift=1mm,xshift=-2mm]
  
  \pgfsetlinewidth{1bp}
  \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
  \tikzstyle{bddleaf}=[]
  \tikzstyle{trans}=[->,>=stealth']
  \tikzstyle{translow}=[->,>=stealth',dashed]
  \tikzstyle{stick}=[-,>=stealth']
  \tikzstyle{ellipsis}=[line width=3pt, line cap=round, dash pattern=on 0pt off 6\pgflinewidth]
  \tikzstyle{hidtrans}=[]
  \tikzstyle{ark}=[]
  \tikzstyle{blueark}=[fill=blue,opacity=0.2]
  \tikzstyle{redark}=[fill=red,opacity=0.6]
  \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]

  \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]

  % NODES

  \node[bddnodex] (p) {$p$};
  \node[above of=p,yshift=-10mm] (root) {};
  \node[bddnodex,right of=p,hshift] (p1) {$p^1$};
  
  \node[bddnodex,below of=p1,yshift= 4mm] (q1+) {$q^1_0$};
  \node[bddnodex,above of=p1,yshift=-4mm] (q1+-) {$q^1_1$};

  \node[bddnodex,right of=q1+,hshift] (q2+) {$q^2_0$};
  \node[bddnodex,right of=p1,hshift] (p2) {$p^2$};
  \node[bddnodex,right of=q1+-,hshift] (q2+-) {$q^2_1$};
  \node[bddnodex,right of=q2+,hshift] (pn-1+) {$q^{n-1}_0$};
  \node[bddnodex,right of=p2,hshift] (pn-1) {$p^{n-1}$};
  \node[bddnodex,right of=q2+-,hshift] (pn-1+-) {$q^{n-1}_1$};
  \node[bddnodex,right of=pn-1+,hshift] (pn+) {$q^{n}_0$};
  \node[bddnodex,right of=pn-1,hshift] (pn0) {$p^{n}$};
  \node[bddnodex,right of=pn-1+-,hshift] (pn+-) {$q^{n}_1$};
  
  \node[bddleaf, right of=pn+,xshift=-4mm] (r+a) {$0$};
  \node[bddleaf, right of=pn0,xshift=-4mm] (r0a) {$1$};
  \node[bddleaf, right of=pn+-,xshift=-4mm] (r+-a) {$1$};

  \draw (p) coordinate[yshift=-4mm,xshift=7mm] (pa);
  \draw (p) coordinate[yshift=4mm,xshift=7mm] (pb);
  \draw (q1+) coordinate[yshift=-0mm,xshift=11mm] (q1+a);
  \draw (p1) coordinate[yshift=-4mm,xshift=6mm] (p1a);
  \draw (p1) coordinate[yshift= 4mm,xshift=6mm] (p1b);
  \draw (q1+-) coordinate[yshift=-0mm,xshift=11mm] (q1+-a);

  \draw (pn-1+) coordinate[yshift=-0mm,xshift=11mm] (pn-1+a);
  \draw (pn-1+) coordinate[yshift= 0mm,xshift=11mm] (pn-1+b);
  \draw (pn-1) coordinate[yshift=-4mm,xshift=8mm] (pn-1a);
  \draw (pn-1) coordinate[yshift= 4mm,xshift=8mm] (pn-1b);
  \draw (pn-1+-) coordinate[yshift=-0mm,xshift=11mm] (pn-1+-a);
  \draw (pn-1+-) coordinate[yshift= 0mm,xshift=11mm] (pn-1+-b);


  \draw (q2+) coordinate[xshift=6mm] (q2+');
  \draw (p2) coordinate[xshift=6mm] (p2');
  \draw (q2+-) coordinate[xshift=6mm] (q2+-');

  \draw[ellipsis] (q2+') -- (pn-1+);
  \draw[ellipsis] (p2') -- (pn-1);
  \draw[ellipsis] (q2+-') -- (pn-1+-);

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (p) to 
  node[aops] {$\{1\}$}
  (pa)
  to[bend right=15]
  coordinate[pos=0.6] (pa_2)
  (p1);

  \draw[translow] (pa) 
  to[bend right=10]
  coordinate[pos=0.5] (pa_1)
  (q1+);

  \filldraw[blueark] (pa) to[bend right=5] (pa_1) to[bend right] (pa_2) to[bend left=10] cycle;
  \node at (pa) [xshift=7mm,yshift=-2.5mm] {$x_1$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (pb)
  to[bend left=15]
  coordinate[pos=0.6] (pb_2)
  (p1);

  \draw[trans] (p) to 
  node[bops] {$\{2\}$}
  (pb) 
  to[bend left=10]
  coordinate[pos=0.5] (pb_1)
  (q1+-);

  \filldraw[blueark] (pb) to[bend left=5] (pb_1) to[bend left] (pb_2) to[bend right=10] cycle;
  \node at (pb) [xshift=7mm,yshift=2.5mm] {$x_1$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (q1+) to 
  node[mops] {$\{1,2\}$}
  (q1+a)
  to[bend left]
  coordinate[pos=0.6] (q1+a_2)
  (q2+);

  \draw[translow] (q1+a) 
  to[bend right]
  coordinate[pos=0.6] (q1+a_1)
  (q2+);

  \filldraw[blueark] (q1+a) to[bend right=18] (q1+a_1) to[bend right] (q1+a_2) to[bend right=15] cycle;
  \node at (q1+a) [xshift=5mm,yshift=0] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (p1) to 
  node[aops] {$\{1\}$}
  (p1a)
  to[bend right=15]
  coordinate[pos=0.6] (p1a_2)
  (p2);

  \draw[translow] (p1a) 
  to[bend right=5]
  coordinate[pos=0.5] (p1a_1)
  (q2+);

  \filldraw[blueark] (p1a) to[bend right=5] (p1a_1) to[bend right] (p1a_2) to[bend left=5] cycle;
  \node at (p1a) [xshift=8mm,yshift=-2.5mm] {$x_2$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (p1b)
  to[bend left=15]
  coordinate[pos=0.6] (p1b_2)
  (p2);

  \draw[trans] (p1) to 
  node[bops] {$\{2\}$}
  (p1b) 
  to[bend left=5]
  coordinate[pos=0.5] (p1b_1)
  (q2+-);

  \filldraw[blueark] (p1b) to[bend left=5] (p1b_1) to[bend left] (p1b_2) to[bend right=5] cycle;
  \node at (p1b) [xshift=8mm,yshift=2.5mm] {$x_2$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (q1+-) to 
  node[mops] {$\{1,2\}$}
  (q1+-a)
  to[bend left]
  coordinate[pos=0.6] (q1+-a_2)
  (q2+-);

  \draw[translow] (q1+-a) 
  to[bend right]
  coordinate[pos=0.6] (q1+-a_1)
  (q2+-);

  \filldraw[blueark] (q1+-a) to[bend right=18] (q1+-a_1) to[bend right] (q1+-a_2) to[bend right=15] cycle;
  \node at (q1+-a) [xshift=5mm,yshift=0] {$x_2$};


  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (pn-1+) to 
  node[mops] {$\{1,2\}$}
  (pn-1+a)
  to[bend left]
  coordinate[pos=0.6] (pn-1+a_2)
  (pn+);

  \draw[translow] (pn-1+a) 
  to[bend right]
  coordinate[pos=0.6] (pn-1+a_1)
  (pn+);

  \filldraw[blueark] (pn-1+a) to[bend right=18] (pn-1+a_1) to[bend right] (pn-1+a_2) to[bend right=15] cycle;
  \node at (pn-1+a) [xshift=5mm,yshift=0] {$x_n$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (pn-1) to 
  node[aops] {$\{1\}$}
  (pn-1a)
  to[bend right=15]
  coordinate[pos=0.6] (pn-1a_2)
  (pn0);

  \draw[translow] (pn-1a) 
  to[bend right=5]
  coordinate[pos=0.5] (pn-1a_1)
  (pn+);

  \filldraw[blueark] (pn-1a) to[bend right=5] (pn-1a_1) to[bend right] (pn-1a_2) to[bend left=5] cycle;
  \node at (pn-1a) [xshift=7mm,yshift=-2.5mm] {$x_n$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (pn-1b)
  to[bend left=15]
  coordinate[pos=0.6] (pn-1b_2)
  (pn0);

  \draw[trans] (pn-1) to 
  node[bops] {$\{2\}$}
  (pn-1b) 
  to[bend left=5]
  coordinate[pos=0.5] (pn-1b_1)
  (pn+-);

  \filldraw[blueark] (pn-1b) to[bend left=5] (pn-1b_1) to[bend left] (pn-1b_2) to[bend right=5] cycle;
  \node at (pn-1b) [xshift=7mm,yshift=2mm] {$x_n$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (pn-1+-) to 
  node[mops] {$\{1,2\}$}
  (pn-1+-a)
  to[bend left]
  coordinate[pos=0.6] (pn-1+-a_2)
  (pn+-);

  \draw[translow] (pn-1+-a) 
  to[bend right]
  coordinate[pos=0.6] (pn-1+-a_1)
  (pn+-);

  \filldraw[blueark] (pn-1+-a) to[bend right=18] (pn-1+-a_1) to[bend right] (pn-1+-a_2) to[bend right=15] cycle;
  \node at (pn-1+-a) [xshift=5mm,yshift=0] {$x_n$};


  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  
  \draw[trans] (root) to (p);
  \draw[stick] (pn+) to node[above] {$\{1\}$} (r+a);
  \draw[stick] (pn0) to node[above] {$\{1\}$} (r0a);
  \draw[stick] (pn+-) to node[above] {$\{1\}$} (r+-a);
  
\end{tikzpicture}


==> figs/example_run.tikz <==
\begin{tikzpicture}[]
  \tikzstyle{t1node}=[draw,rectangle,rounded corners=2mm,fill=blue!30]
  \tikzstyle{t2node}=[draw,rectangle,rounded corners=2mm,fill=red!30]
\tikzstyle{t3node}=[draw,rectangle,rounded corners=2mm,fill=green!30]
  % root level
  \node[right = 4.5cm of root,t1node] (qroot) {$q$};

  % level 1
  \node[below left of=qroot,t1node,xshift=-3mm] (q0) {$q^1_1$};
  \node[below right of=qroot,t1node,xshift=3mm] (q1) {$q^1_0$};
  % level 2
  \node[below left of=q0,xshift=2mm] (q00) {$q^2_1$};
  \node[below right of=q0,xshift=-2mm,t2node] (q01) {$q^2_0$};
  \node[below left of=q1,xshift=2mm] (q10) {$q^2_0$};
  \node[below right of=q1,xshift=-2mm] (q11) {$q^2_0$};

  % level 3
  \node[below left of=q00,xshift=4mm] (q000) {$q_1$};
  \node[below right of=q00,xshift=-4mm] (q001) {$q_0$};
  \node[below left of=q01,xshift=4mm,t2node] (q010) {$q_0$};
  \node[below right of=q01,xshift=-4mm,t2node] (q011) {$q_0$};
  \node[below left of=q10,xshift=4mm] (q100) {$q_0$};
  \node[below right of=q10,xshift=-4mm] (q101) {$q_0$};
  \node[below left of=q11,xshift=4mm] (q110) {$q_0$};
  \node[below right of=q11,xshift=-4mm,t3node] (q111) {$q_0$};
  % edges
  \draw (qroot) -- (q0);
  \draw (qroot) -- (q1);
  \draw (q0) -- (q00);
  \draw (q0) -- (q01);
  \draw (q1) -- (q10);
  \draw (q1) -- (q11);
  \draw (q00) -- (q000);
  \draw (q00) -- (q001);
  \draw (q01) -- (q010);
  \draw (q01) -- (q011);
  \draw (q10) -- (q100);
  \draw (q10) -- (q101);
  \draw (q11) -- (q110);
  \draw (q11) -- (q111);

\end{tikzpicture}


==> figs/example_tree.tikz <==
\begin{tikzpicture}[]
  \tikzstyle{t1node}=[draw,rectangle,rounded corners=2mm,fill=blue!30]
  \tikzstyle{t2node}=[draw,rectangle,rounded corners=2mm,fill=red!30]
\tikzstyle{t3node}=[draw,rectangle,rounded corners=2mm,fill=green!30]

  % root level
  \node[t1node] (root) {$x_1$};

  % level 1
  \node[below left of=root,xshift=-3mm] (0) {$x_2$};
  \node[below right of=root,xshift=3mm] (1) {$x_2$};
  % level 2
  \node[below left of=0,xshift=2mm] (00) {$x_3$};
  \node[below right of=0,xshift=-2mm,t2node] (01) {$x_3$};
  \node[below left of=1,xshift=2mm] (10) {$x_3$};
  \node[below right of=1,xshift=-2mm] (11) {$x_3$};

  % level 3
  \node[below left of=00,xshift=4mm] (000) {$\algone$};
  \node[below right of=00,xshift=-4mm] (001) {$\algzero$};
  \node[below left of=01,xshift=4mm] (010) {$\algzero$};
  \node[below right of=01,xshift=-4mm] (011) {$\algzero$};
  \node[below left of=10,xshift=4mm] (100) {$\algzero$};
  \node[below right of=10,xshift=-4mm] (101) {$\algzero$};
  \node[below left of=11,xshift=4mm] (110) {$\algzero$};
  \node[below right of=11,xshift=-4mm,t3node] (111) {$\algzero$};
  % edges
  \draw (root) -- (0);
  \draw (root) -- (1);
  \draw (0) -- (00);
  \draw (0) -- (01);
  \draw (1) -- (10);
  \draw (1) -- (11);
  \draw (00) -- (000);
  \draw (00) -- (001);
  \draw (01) -- (010);
  \draw (01) -- (011);
  \draw (10) -- (100);
  \draw (10) -- (101);
  \draw (11) -- (110);
  \draw (11) -- (111);

\end{tikzpicture}


==> figs/ghz-state.tikz <==
\begin{tikzpicture}[yscale=1,xscale=1]
\node {$x_1$} [level distance = 1cm]
    child  {node (1) {$x_2$} edge from parent [dashed, level distance = 2cm, sibling distance = 1.4cm]
        child  {node (11) {} edge from parent [color=white]}
        child  {node (12) {} edge from parent [color=white]}
    }
    child {node (2) {$x_2$} edge from parent [solid, level distance = 2cm, sibling distance = 1.4cm]
        child  {node (21) {} edge from parent [color=white]}
        child  {node (22) {} edge from parent [color=white]}
    };

        % \draw (1) -- (11) -- (12) -- cycle;


        \coordinate (A) at ($(1.center) + (265:0.7cm)$);
        \coordinate (B) at ($(1.center) + (275:1.2cm)$);
        \coordinate (midpoint1) at ($(11)!0.5!(12)$);
        \draw[color=blue!50, line width=.3mm] (1.south) -- (A) -- (B) -- (midpoint1.center);
        \node (C) [left=0cm of B, xshift=-11mm, yshift= -.6cm, rotate=248] {$\small{\ket{b_2b_3\ldots b_n}}$};
        %\node (C) [left=0cm of B, xshift=-10mm, yshift= -.6cm, rotate=248] {${\ket{b_2b_3\ldots b_n}}$};

        \coordinate (A2) at ($(2.center) + (275:0.7cm)$);
        \coordinate (B2) at ($(2.center) + (265:1.2cm)$);
        \coordinate (midpoint2) at ($(21)!0.5!(22)$);
        \draw[color=blue!50, line width=.3mm] (2.south) -- (A2) -- (B2) -- (midpoint2.center);
        \node(C2) [left=0cm of B2, xshift=11mm, yshift= -.6cm, rotate=290] {$\small{\ket{\bar{b_2}\bar{b_3}\ldots \bar{b_n}}}$};
        %\node(C2) [left=0cm of B2, xshift=10mm, yshift= -.6cm, rotate=290] {${\ket{\bar{b_2}\bar{b_3}\ldots \bar{b_n}}}$};
       \draw[->] ($(C2.center) - (1mm:1mm)$) -- (B2);
       \draw[->] (C.center) -- (B);
        
        \node at ($(midpoint1.south) + (0,-0.35cm)$) {$0...\frac{1}{\sqrt{2}}...0$};
        \node at ($(midpoint2) + (0,-0.35cm)$) {$0...\frac{\pm1}{\sqrt{2}}...0$};
        
        \draw (1.south) -- (11.center);
        \draw (1.south) -- (12.center);
        \draw (11.center) -- (12.center);
        \draw (2.south) -- (21.center);
        \draw (2.south) -- (22.center);
        \draw (21.center) -- (22.center);        
\end{tikzpicture}


==> figs/lsta_nonregular.tikz <==
\begin{tikzpicture}[>=stealth',node distance=20mm]

  \pgfsetlinewidth{1bp}
  \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
  \tikzstyle{bddleaf}=[]
  \tikzstyle{trans}=[->,>=stealth']
  \tikzstyle{translow}=[->,>=stealth',dashed]
  \tikzstyle{stick}=[-,>=stealth']
  \tikzstyle{hidtrans}=[]
  \tikzstyle{ark}=[]
  \tikzstyle{blueark}=[fill=blue,opacity=0.2]
  \tikzstyle{redark}=[fill=red,opacity=0.6]

  \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]

  \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]

  % NODES

  \node[bddnodex] (p) {$p$};
  \node[above of=p,yshift=-10mm] (root) {};
  \node[bddnodex,right of=p] (q) {$q$};
  \node[bddleaf,right of=q,xshift=-12mm] (c1) {$a$};

  \draw (p) coordinate[yshift=-0mm,xshift=8mm] (q1+-a);
  
  \draw (p) coordinate[xshift= 0mm,yshift=-6mm] (q0a);
  \draw (q0a) coordinate[xshift=-6mm,yshift=-10mm] (q0aa);
  \draw (q0a) coordinate[xshift=-5mm,yshift=-3mm] (q0ab);

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (p) to 
  node [above]{$\{2\}$}
  (q1+-a)
  to[bend left]
  coordinate[pos=0.6] (q1+-a_2)
  (q);

  \draw[translow] (q1+-a) 
  to[bend right]
  coordinate[pos=0.6] (q1+-a_1)
  (q);

  \filldraw[blueark] (q1+-a) to[bend right=18] (q1+-a_1) to[bend right] (q1+-a_2) to[bend right=15] cycle;
  \node at (q1+-a) [xshift=5mm,yshift=0] {$x$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (p) to
  node[pos=0.9,left,xshift=1mm,yshift=1mm] {$\{1\}$}
  (q0a)
  to[bend left=80]
  coordinate[pos=0.9] (q0a_1)
  (q0aa)
  to[bend left=80]
  (p);

  \draw[translow] (q0a)
  to[bend left=80]
  coordinate[pos=0.9] (q0a_2)
  (q0ab)
  to[bend left=80]
  (p);

  \filldraw[blueark] (q0a) to[bend left=60] (q0a_1) to[bend left=20] (q0a_2) to[bend right=50] cycle;
  \node at (q0a) [xshift=-3mm,yshift=-6mm] {$x$};
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (root) to (p);
  \draw[stick] (q) to node[above] {$\{1\}$} (c1);
\end{tikzpicture}


==> figs/n-ghz-post.tikz <==
\begin{tikzpicture}[>=stealth',node distance=20mm]
  % coords
  \tikzstyle{hshift}=[xshift=7mm]
  \tikzstyle{aops}=[pos=0.9,below,yshift=0mm,xshift=-2mm]
  \tikzstyle{bops}=[pos=0.9,above,yshift=0mm,xshift=-2mm]
  \tikzstyle{mops}=[pos=0.9,above,yshift=1mm,xshift=-2mm]
  
  \pgfsetlinewidth{1bp}
  \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
  \tikzstyle{bddleaf}=[]
  \tikzstyle{trans}=[->,>=stealth']
  \tikzstyle{translow}=[->,>=stealth',dashed]
  \tikzstyle{stick}=[-,>=stealth']
  \tikzstyle{ellipsis}=[line width=3pt, line cap=round, dash pattern=on 0pt off 6\pgflinewidth]
  \tikzstyle{hidtrans}=[]
  \tikzstyle{ark}=[]
  \tikzstyle{blueark}=[fill=blue,opacity=0.2]
  \tikzstyle{redark}=[fill=red,opacity=0.6]
  \tikzstyle{redblueark}=[postaction={pattern={Lines[angle=0,distance=1mm,line width=3mm]},
                                      pattern color=blue!20},fill=red!60,line
                                      width=0.2mm]
  \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]

  \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]

  % NODES

  \node[bddnodex] (p) {$p$};
  \node[left of=p,xshift=10mm] (root) {};
  \node[bddnodex,below right of=p,hshift,yshift= 5mm] (q1+) {$q^1_+$};
  \node[bddnodex,above right of=p,hshift,yshift=-5mm] (q1+-) {$q^1_\pm$};
  \node[bddnodex,below right of=q1+,hshift,yshift= 5mm] (q2+) {$q^2_+$};
  \node[bddnodex,above right of=q1+,hshift,yshift=-5mm] (q20) {$q^2_0$};
  \node[bddnodex,above right of=q1+-,hshift,yshift=-5mm] (q2+-) {$q^2_\pm$};

  \node[bddnodex,right of=q2+,hshift] (q3+) {$q^3_+$};
  \node[bddnodex,right of=q20,hshift] (q30) {$q^3_0$};
  \node[bddnodex,right of=q2+-,hshift] (q3+-) {$q^3_\pm$};
  \node[bddnodex,right of=q3+,hshift] (qn-1+) {$q^{n-1}_+$};
  \node[bddnodex,right of=q30,hshift] (qn-10) {$q^{n-1}_0$};
  \node[bddnodex,right of=q3+-,hshift] (qn-1+-) {$q^{n-1}_\pm$};
  \node[bddnodex,right of=qn-1+,hshift] (qn+) {$q^{n}_+$};
  \node[bddnodex,right of=qn-10,hshift] (qn0) {$q^{n}_0$};
  \node[bddnodex,right of=qn-1+-,hshift] (qn+-) {$q^{n}_\pm$};
  
  \node[bddleaf, right of=qn+,xshift=-4mm] (r+a) {$\frac{1}{\sqrt{2}}$};
  \node[bddleaf, right of=qn0,xshift=-4mm] (r0a) {$0$};
  \node[bddleaf, right of=qn+-,yshift=-5mm,xshift=-4mm] (r+-a) {$\frac{1}{\sqrt{2}}$};
  \node[bddleaf, right of=qn+-,yshift= 5mm,xshift=-4mm] (r+-b) {$\frac{-1}{\sqrt{2}}$};

  \draw (p) coordinate[yshift=-0mm,xshift=7mm] (pa);
  \draw (q1+) coordinate[yshift=-5mm,xshift=6mm] (q1+a);
  \draw (q1+) coordinate[yshift= 2mm,xshift=6mm] (q1+b);

  \draw (q1+-) coordinate[yshift=-2mm,xshift=6mm] (q1+-a);
  \draw (q1+-) coordinate[yshift= 5mm,xshift=6mm] (q1+-b);

  \draw (q2+) coordinate[yshift=-2mm,xshift=9mm] (q2+a);
  \draw (q2+) coordinate[yshift= 2mm,xshift=9mm] (q2+b);
  \draw (q20) coordinate[yshift=-0mm,xshift=9mm] (q20a);
  \draw (q2+-) coordinate[yshift=-2mm,xshift=9mm] (q2+-a);
  \draw (q2+-) coordinate[yshift= 2mm,xshift=9mm] (q2+-b);

  \draw (qn-1+) coordinate[yshift=-2mm,xshift=9mm] (qn-1+a);
  \draw (qn-1+) coordinate[yshift= 2mm,xshift=9mm] (qn-1+b);
  \draw (qn-10) coordinate[yshift=-0mm,xshift=11mm] (qn-10a);
  \draw (qn-1+-) coordinate[yshift=-2mm,xshift=9mm] (qn-1+-a);
  \draw (qn-1+-) coordinate[yshift= 2mm,xshift=9mm] (qn-1+-b);


  \draw (q3+) coordinate[xshift=6mm] (q3+');
  \draw (q30) coordinate[xshift=6mm] (q30');
  \draw (q3+-) coordinate[xshift=6mm] (q3+-');

  \draw[ellipsis] (q3+') -- (qn-1+);
  \draw[ellipsis] (q30') -- (qn-10);
  \draw[ellipsis] (q3+-') -- (qn-1+-);

  % box
  \draw (q2+-) coordinate[xshift=-4mm,yshift= 8mm] (box11);
  \draw (q3+-) coordinate[xshift= 4mm,yshift= 8mm] (box12);
  \draw (q3+)  coordinate[xshift= 4mm,yshift=-8mm] (box13);
  \draw (q2+)  coordinate[xshift=-4mm,yshift=-8mm] (box14);
  \draw[dashed,red] (box11) to (box12) to (box13) to (box14) to (box11);
  
  \draw (qn-1+-) coordinate[xshift=-6mm,yshift= 8mm] (box11);
  \draw (qn+-) coordinate[xshift= 4mm,yshift= 8mm] (box12);
  \draw (qn+)  coordinate[xshift= 4mm,yshift=-8mm] (box13);
  \draw (qn-1+)  coordinate[xshift=-6mm,yshift=-8mm] (box14);
  \draw[dashed,red] (box11) to (box12) to (box13) to (box14) to (box11);

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (pa)
    to[bend right=10]
    coordinate[pos=0.45] (pa_1)
    (q1+);

  \draw[trans] (p) to 
    node[mops] {$\{1\}$}
    (pa)
    to[bend left=10]
    coordinate[pos=0.45] (pa_2)
    (q1+-);

  \filldraw[blueark] (pa) to[bend right=5] (pa_1) to[bend right=50] (pa_2) to[bend right=5] cycle;
  \node at (pa) [yshift=-0mm,xshift=4mm] {$x_1$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q1+a)
    to[bend right]
    coordinate[pos=0.6] (q1+a_1)
    (q2+);

  \draw[trans] (q1+) to 
    node[aops] {$\{1\}$}
    (q1+a)
    to[bend right]
    coordinate[pos=0.4] (q1+a_2)
    (q20);

  \filldraw[blueark] (q1+a) to[bend right=15] (q1+a_1) to[bend
  right=30] (q1+a_2) to[bend left=10] cycle;
  \node at (q1+a) [yshift=-1mm,xshift=5mm] {$x_2$};

  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q1+) to 
    node[bops] {$\{2\}$}
    (q1+b)
    to[bend left]
    coordinate[pos=0.4] (q1+b_1)
    (q2+);

  \draw[translow] (q1+b)
    to[bend left]
    coordinate[pos=0.6] (q1+b_2)
    (q20);

  \filldraw[blueark] (q1+b) to[bend left=10] (q1+b_1) to[bend
  right=30] (q1+b_2) to[bend right=15] cycle;
  \node at (q1+b) [yshift=2mm,xshift=5mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q1+-a)
    to[bend right]
    coordinate[pos=0.6] (q1a_1)
    (q20);

  \draw[trans] (q1+-) to 
    node[aops] {$\{1\}$}
    (q1+-a)
    to[bend right]
    coordinate[pos=0.4] (q1a_2)
    (q2+-);

  \filldraw[blueark] (q1+-a) to[bend right=15] (q1a_1) to[bend
  right=30] (q1a_2) to[bend left=10] cycle;
  \node at (q1+-a) [yshift=-2mm,xshift=5mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  
  \draw[trans] (q1+-) to 
    node[bops] {$\{2\}$}
    (q1+-b)
    to[bend left]
    coordinate[pos=0.4] (q1b_1)
    (q20);

  \draw[translow] (q1+-b)
    to[bend left]
    coordinate[pos=0.6] (q1b_2)
    (q2+-);

  \filldraw[blueark] (q1+-b) to[bend left=10] (q1b_1) to[bend
  right=30] (q1b_2) to[bend right=15] cycle;
  \node at (q1+-b) [yshift=1mm,xshift=5mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (q2+) to 
  node[bops] {$\{2\}$}
  (q2+b)
  to[bend left=25]
  coordinate[pos=0.6] (q2+b_2)
  (q3+);

  \draw[translow] (q2+b)
  to[bend left=15]
  coordinate[pos=0.5] (q2+b_1)
  (q30);

  \filldraw[blueark] (q2+b) to[bend left=10] (q2+b_1) to[bend left=30] (q2+b_2) to[bend right=15] cycle;
  \node at (q2+b) [yshift=4mm,xshift=6mm] {$x_3$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (q2+) to
  node[aops] {$\{1\}$}
  (q2+a)
  to[bend right=25]
  coordinate[pos=0.35] (q2+a_2)
  (q30);

  \draw[translow] (q2+a) 
  to[bend right]
  coordinate[pos=0.65] (q2+a_1)
  (q3+);
  
  \filldraw[blueark] (q2+a) to[bend right=20] (q2+a_1) to[bend right=30] (q2+a_2) to[bend left=10] cycle;
  \node at (q2+a) [yshift=-0mm,xshift=6mm] {$x_3$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (q20) to 
  node[mops] {$\{1,2\}$}
  (q20a)
  to[bend left]
  coordinate[pos=0.6] (q20a_2)
  (q30);

  \draw[translow] (q20a) 
  to[bend right]
  coordinate[pos=0.6] (q20a_1)
  (q30);

  \filldraw[blueark] (q20a) to[bend right=18] (q20a_1) to[bend right] (q20a_2) to[bend right=15] cycle;
  \node at (q20a) [xshift=6mm] {$x_3$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (q2+-) to 
  node[aops] {$\{1\}$}
  (q2+-a)
  to[bend right=25]
  coordinate[pos=0.6] (q2+-a_2)
  (q3+-);

  \draw[translow] (q2+-a)
  to[bend right=15]
  coordinate[pos=0.5] (q2+-a_1)
  (q30);

  \filldraw[blueark] (q2+-a) to[bend right=10] (q2+-a_1) to[bend right=30] (q2+-a_2) to[bend left=15] cycle;
  \node at (q2+-a) [yshift=-4mm,xshift=6mm] {$x_3$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (q2+-) to
  node[bops] {$\{2\}$}
  (q2+-b)
  to[bend left=25]
  coordinate[pos=0.35] (q2+-b_2)
  (q30);

  \draw[translow] (q2+-b) 
  to[bend left]
  coordinate[pos=0.65] (q2+-b_1)
  (q3+-);
  
  \filldraw[blueark] (q2+-b) to[bend left=20] (q2+-b_1) to[bend left=30] (q2+-b_2) to[bend right=10] cycle;
  \node at (q2+-b) [yshift=-0mm,xshift=6mm] {$x_3$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (qn-1+) to 
  node[bops] {$\{2\}$}
  (qn-1+b)
  to[bend left=25]
  coordinate[pos=0.6] (qn-1+b_2)
  (qn+);

  \draw[translow] (qn-1+b)
  to[bend left=15]
  coordinate[pos=0.5] (qn-1+b_1)
  (qn0);

  \filldraw[blueark] (qn-1+b) to[bend left=10] (qn-1+b_1) to[bend left=30] (qn-1+b_2) to[bend right=15] cycle;
  \node at (qn-1+b) [yshift=4mm,xshift=6mm] {$x_n$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (qn-1+) to
  node[aops] {$\{1\}$}
  (qn-1+a)
  to[bend right=25]
  coordinate[pos=0.35] (qn-1+a_2)
  (qn0);

  \draw[translow] (qn-1+a) 
  to[bend right]
  coordinate[pos=0.65] (qn-1+a_1)
  (qn+);
  
  \filldraw[blueark] (qn-1+a) to[bend right=20] (qn-1+a_1) to[bend right=30] (qn-1+a_2) to[bend left=10] cycle;
  \node at (qn-1+a) [yshift=-0mm,xshift=6mm] {$x_n$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (qn-10) to 
  node[mops] {$\{1,2\}$}
  (qn-10a)
  to[bend left]
  coordinate[pos=0.6] (qn-10a_2)
  (qn0);

  \draw[translow] (qn-10a) 
  to[bend right]
  coordinate[pos=0.6] (qn-10a_1)
  (qn0);

  \filldraw[blueark] (qn-10a) to[bend right=18] (qn-10a_1) to[bend right] (qn-10a_2) to[bend right=15] cycle;
  \node at (qn-10a) [xshift=6mm] {$x_n$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (qn-1+-) to 
  node[aops] {$\{1\}$}
  (qn-1+-a)
  to[bend right=25]
  coordinate[pos=0.6] (qn-1+-a_2)
  (qn+-);

  \draw[translow] (qn-1+-a)
  to[bend right=15]
  coordinate[pos=0.5] (qn-1+-a_1)
  (qn0);

  \filldraw[blueark] (qn-1+-a) to[bend right=10] (qn-1+-a_1) to[bend right=30] (qn-1+-a_2) to[bend left=15] cycle;
  \node at (qn-1+-a) [yshift=-4mm,xshift=6mm] {$x_n$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%

  \draw[trans] (qn-1+-) to
  node[bops] {$\{2\}$}
  (qn-1+-b)
  to[bend left=25]
  coordinate[pos=0.35] (qn-1+-b_2)
  (qn0);

  \draw[translow] (qn-1+-b) 
  to[bend left]
  coordinate[pos=0.65] (qn-1+-b_1)
  (qn+-);
  
  \filldraw[blueark] (qn-1+-b) to[bend left=20] (qn-1+-b_1) to[bend left=30] (qn-1+-b_2) to[bend right=10] cycle;
  \node at (qn-1+-b) [yshift=-0mm,xshift=6mm] {$x_n$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  
  \draw[trans] (root) to (p);
  \draw[stick] (qn+) to node[above] {$\{1,2\}$} (r+a);
  \draw[stick] (qn0) to node[above] {$\{1,2\}$} (r0a);
  \draw[stick] (qn+-) to node[below] {$\{1\}$} (r+-a);
  \draw[stick] (qn+-) to node[above] {$\{2\}$} (r+-b);
  
\end{tikzpicture}
% \begin{tikzpicture}[>=stealth',node distance=20mm]
%   % coords
%   \tikzstyle{hshift}=[xshift=7mm]
%   \tikzstyle{aops}=[pos=0.9,below,yshift=0mm,xshift=-2mm]
%   \tikzstyle{bops}=[pos=0.9,above,yshift=0mm,xshift=-2mm]
%   \tikzstyle{mops}=[pos=0.9,above,yshift=1mm,xshift=-2mm]
%   
%   \pgfsetlinewidth{1bp}
%   \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
%   \tikzstyle{bddleaf}=[]
%   \tikzstyle{trans}=[->,>=stealth']
%   \tikzstyle{translow}=[->,>=stealth',dashed]
%   \tikzstyle{stick}=[-,>=stealth']
%   \tikzstyle{ellipsis}=[line width=3pt, line cap=round, dash pattern=on 0pt off 6\pgflinewidth]
%   \tikzstyle{hidtrans}=[]
%   \tikzstyle{ark}=[]
%   \tikzstyle{blueark}=[fill=blue,opacity=0.2]
%   \tikzstyle{redark}=[fill=red,opacity=0.6]
%   \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]
%
%   \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]
%
%   % NODES
%
%   \node[bddnodex] (p) {$p$};
%   \node[left of=p,xshift=10mm] (root) {};
%   \node[bddnodex,below right of=p,hshift,yshift= 5mm] (q1+) {$q^1_+$};
%   \node[bddnodex,above right of=p,hshift,yshift=-5mm] (q1+-) {$q^1_\pm$};
%   \node[bddnodex,below right of=q1+,hshift,yshift= 5mm] (q2+) {$q^2_+$};
%   \node[bddnodex,above right of=q1+,hshift,yshift=-5mm] (q20) {$q^2_0$};
%   \node[bddnodex,above right of=q1+-,hshift,yshift=-5mm] (q2+-) {$q^2_\pm$};
%
%   \node[bddnodex,right of=q2+,hshift] (q3+) {$q^3_+$};
%   \node[bddnodex,right of=q20,hshift] (q30) {$q^3_0$};
%   \node[bddnodex,right of=q2+-,hshift] (q3+-) {$q^3_\pm$};
%   \node[bddnodex,right of=q3+,hshift] (qn-1+) {$q^{n-1}_+$};
%   \node[bddnodex,right of=q30,hshift] (qn-10) {$q^{n-1}_0$};
%   \node[bddnodex,right of=q3+-,hshift] (qn-1+-) {$q^{n-1}_\pm$};
%   \node[bddnodex,right of=qn-1+,hshift] (qn+) {$q^{n}_+$};
%   \node[bddnodex,right of=qn-10,hshift] (qn0) {$q^{n}_0$};
%   \node[bddnodex,right of=qn-1+-,hshift] (qn+-) {$q^{n}_\pm$};
%   
%   \node[bddleaf, right of=qn+,xshift=-4mm] (r+a) {$\frac{1}{\sqrt{2}}$};
%   \node[bddleaf, right of=qn0,xshift=-4mm] (r0a) {$0$};
%   \node[bddleaf, right of=qn+-,yshift=-5mm,xshift=-4mm] (r+-a) {$\frac{1}{\sqrt{2}}$};
%   \node[bddleaf, right of=qn+-,yshift= 5mm,xshift=-4mm] (r+-b) {$\frac{-1}{\sqrt{2}}$};
%
%   \draw (p) coordinate[yshift=-0mm,xshift=7mm] (pa);
%   \draw (q1+) coordinate[yshift=-5mm,xshift=6mm] (q1+a);
%   \draw (q1+) coordinate[yshift= 2mm,xshift=6mm] (q1+b);
%
%   \draw (q1+-) coordinate[yshift=-2mm,xshift=6mm] (q1+-a);
%   \draw (q1+-) coordinate[yshift= 5mm,xshift=6mm] (q1+-b);
%
%   \draw (q2+) coordinate[yshift=-2mm,xshift=9mm] (q2+a);
%   \draw (q2+) coordinate[yshift= 2mm,xshift=9mm] (q2+b);
%   \draw (q20) coordinate[yshift=-0mm,xshift=9mm] (q20a);
%   \draw (q2+-) coordinate[yshift=-2mm,xshift=9mm] (q2+-a);
%   \draw (q2+-) coordinate[yshift= 2mm,xshift=9mm] (q2+-b);
%
%   \draw (qn-1+) coordinate[yshift=-2mm,xshift=9mm] (qn-1+a);
%   \draw (qn-1+) coordinate[yshift= 2mm,xshift=9mm] (qn-1+b);
%   \draw (qn-10) coordinate[yshift=-0mm,xshift=11mm] (qn-10a);
%   \draw (qn-1+-) coordinate[yshift=-2mm,xshift=9mm] (qn-1+-a);
%   \draw (qn-1+-) coordinate[yshift= 2mm,xshift=9mm] (qn-1+-b);
%
%
%   \draw (q3+) coordinate[xshift=6mm] (q3+');
%   \draw (q30) coordinate[xshift=6mm] (q30');
%   \draw (q3+-) coordinate[xshift=6mm] (q3+-');
%
%   \draw[ellipsis] (q3+') -- (qn-1+);
%   \draw[ellipsis] (q30') -- (qn-10);
%   \draw[ellipsis] (q3+-') -- (qn-1+-);
%
%   % box
%   \draw (q2+-) coordinate[xshift=-4mm,yshift= 8mm] (box11);
%   \draw (q3+-) coordinate[xshift= 4mm,yshift= 8mm] (box12);
%   \draw (q3+)  coordinate[xshift= 4mm,yshift=-8mm] (box13);
%   \draw (q2+)  coordinate[xshift=-4mm,yshift=-8mm] (box14);
%   \draw[dashed,red] (box11) to (box12) to (box13) to (box14) to (box11);
%   
%   \draw (qn-1+-) coordinate[xshift=-6mm,yshift= 8mm] (box11);
%   \draw (qn+-) coordinate[xshift= 4mm,yshift= 8mm] (box12);
%   \draw (qn+)  coordinate[xshift= 4mm,yshift=-8mm] (box13);
%   \draw (qn-1+)  coordinate[xshift=-6mm,yshift=-8mm] (box14);
%   \draw[dashed,red] (box11) to (box12) to (box13) to (box14) to (box11);
%
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%   \draw[translow] (pa)
%     to[bend right=10]
%     coordinate[pos=0.45] (pa_1)
%     (q1+);
%
%   \draw[trans] (p) to 
%     node[mops] {$\{1\}$}
%     (pa)
%     to[bend left=10]
%     coordinate[pos=0.45] (pa_2)
%     (q1+-);
%
%   \filldraw[blueark] (pa) to[bend right=5] (pa_1) to[bend right=50] (pa_2) to[bend right=5] cycle;
%   \node at (pa) [yshift=-0mm,xshift=4mm] {$x_1$};
%
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%   \draw[translow] (q1+a)
%     to[bend right]
%     coordinate[pos=0.6] (q1+a_1)
%     (q2+);
%
%   \draw[trans] (q1+) to 
%     node[aops] {$\{1\}$}
%     (q1+a)
%     to[bend right]
%     coordinate[pos=0.4] (q1+a_2)
%     (q20);
%
%   \filldraw[redark] (q1+a) to[bend right=15] (q1+a_1) to[bend
%   right=30] (q1+a_2) to[bend left=10] cycle;
%   \node at (q1+a) [yshift=-1mm,xshift=5mm] {$x_2$};
%
%   
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%   \draw[trans] (q1+) to 
%     node[bops] {$\{2\}$}
%     (q1+b)
%     to[bend left]
%     coordinate[pos=0.4] (q1+b_1)
%     (q2+);
%
%   \draw[translow] (q1+b)
%     to[bend left]
%     coordinate[pos=0.6] (q1+b_2)
%     (q20);
%
%   \filldraw[blueark] (q1+b) to[bend left=10] (q1+b_1) to[bend
%   right=30] (q1+b_2) to[bend right=15] cycle;
%   \node at (q1+b) [yshift=2mm,xshift=5mm] {$x_2$};
%
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%   \draw[translow] (q1+-a)
%     to[bend right]
%     coordinate[pos=0.6] (q1a_1)
%     (q20);
%
%   \draw[trans] (q1+-) to 
%     node[aops] {$\{1\}$}
%     (q1+-a)
%     to[bend right]
%     coordinate[pos=0.4] (q1a_2)
%     (q2+-);
%
%   \filldraw[redark] (q1+-a) to[bend right=15] (q1a_1) to[bend
%   right=30] (q1a_2) to[bend left=10] cycle;
%   \node at (q1+-a) [yshift=-2mm,xshift=5mm] {$x_2$};
%
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%   
%   \draw[trans] (q1+-) to 
%     node[bops] {$\{2\}$}
%     (q1+-b)
%     to[bend left]
%     coordinate[pos=0.4] (q1b_1)
%     (q20);
%
%   \draw[translow] (q1+-b)
%     to[bend left]
%     coordinate[pos=0.6] (q1b_2)
%     (q2+-);
%
%   \filldraw[blueark] (q1+-b) to[bend left=10] (q1b_1) to[bend
%   right=30] (q1b_2) to[bend right=15] cycle;
%   \node at (q1+-b) [yshift=1mm,xshift=5mm] {$x_2$};
%
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%
%   \draw[trans] (q2+) to 
%   node[bops] {$\{2\}$}
%   (q2+b)
%   to[bend left=25]
%   coordinate[pos=0.6] (q2+b_2)
%   (q3+);
%
%   \draw[translow] (q2+b)
%   to[bend left=15]
%   coordinate[pos=0.5] (q2+b_1)
%   (q30);
%
%   \filldraw[blueark] (q2+b) to[bend left=10] (q2+b_1) to[bend left=30] (q2+b_2) to[bend right=15] cycle;
%   \node at (q2+b) [yshift=4mm,xshift=6mm] {$x_3$};
%   
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%
%   \draw[trans] (q2+) to
%   node[aops] {$\{1\}$}
%   (q2+a)
%   to[bend right=25]
%   coordinate[pos=0.35] (q2+a_2)
%   (q30);
%
%   \draw[translow] (q2+a) 
%   to[bend right]
%   coordinate[pos=0.65] (q2+a_1)
%   (q3+);
%   
%   \filldraw[blueark] (q2+a) to[bend right=20] (q2+a_1) to[bend right=30] (q2+a_2) to[bend left=10] cycle;
%   \node at (q2+a) [yshift=-0mm,xshift=6mm] {$x_3$};
%
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%
%   \draw[trans] (q20) to 
%   node[mops] {$\{1,2\}$}
%   (q20a)
%   to[bend left]
%   coordinate[pos=0.6] (q20a_2)
%   (q30);
%
%   \draw[translow] (q20a) 
%   to[bend right]
%   coordinate[pos=0.6] (q20a_1)
%   (q30);
%
%   \filldraw[blueark] (q20a) to[bend right=18] (q20a_1) to[bend right] (q20a_2) to[bend right=15] cycle;
%   \node at (q20a) [xshift=6mm] {$x_3$};
%   
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%
%   \draw[trans] (q2+-) to 
%   node[aops] {$\{1\}$}
%   (q2+-a)
%   to[bend right=25]
%   coordinate[pos=0.6] (q2+-a_2)
%   (q3+-);
%
%   \draw[translow] (q2+-a)
%   to[bend right=15]
%   coordinate[pos=0.5] (q2+-a_1)
%   (q30);
%
%   \filldraw[blueark] (q2+-a) to[bend right=10] (q2+-a_1) to[bend right=30] (q2+-a_2) to[bend left=15] cycle;
%   \node at (q2+-a) [yshift=-4mm,xshift=6mm] {$x_3$};
%   
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%
%   \draw[trans] (q2+-) to
%   node[bops] {$\{2\}$}
%   (q2+-b)
%   to[bend left=25]
%   coordinate[pos=0.35] (q2+-b_2)
%   (q30);
%
%   \draw[translow] (q2+-b) 
%   to[bend left]
%   coordinate[pos=0.65] (q2+-b_1)
%   (q3+-);
%   
%   \filldraw[blueark] (q2+-b) to[bend left=20] (q2+-b_1) to[bend left=30] (q2+-b_2) to[bend right=10] cycle;
%   \node at (q2+-b) [yshift=-0mm,xshift=6mm] {$x_3$};
%
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%
%   \draw[trans] (qn-1+) to 
%   node[bops] {$\{2\}$}
%   (qn-1+b)
%   to[bend left=25]
%   coordinate[pos=0.6] (qn-1+b_2)
%   (qn+);
%
%   \draw[translow] (qn-1+b)
%   to[bend left=15]
%   coordinate[pos=0.5] (qn-1+b_1)
%   (qn0);
%
%   \filldraw[blueark] (qn-1+b) to[bend left=10] (qn-1+b_1) to[bend left=30] (qn-1+b_2) to[bend right=15] cycle;
%   \node at (qn-1+b) [yshift=4mm,xshift=6mm] {$x_n$};
%   
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%
%   \draw[trans] (qn-1+) to
%   node[aops] {$\{1\}$}
%   (qn-1+a)
%   to[bend right=25]
%   coordinate[pos=0.35] (qn-1+a_2)
%   (qn0);
%
%   \draw[translow] (qn-1+a) 
%   to[bend right]
%   coordinate[pos=0.65] (qn-1+a_1)
%   (qn+);
%   
%   \filldraw[blueark] (qn-1+a) to[bend right=20] (qn-1+a_1) to[bend right=30] (qn-1+a_2) to[bend left=10] cycle;
%   \node at (qn-1+a) [yshift=-0mm,xshift=6mm] {$x_n$};
%
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%
%   \draw[trans] (qn-10) to 
%   node[mops] {$\{1,2\}$}
%   (qn-10a)
%   to[bend left]
%   coordinate[pos=0.6] (qn-10a_2)
%   (qn0);
%
%   \draw[translow] (qn-10a) 
%   to[bend right]
%   coordinate[pos=0.6] (qn-10a_1)
%   (qn0);
%
%   \filldraw[blueark] (qn-10a) to[bend right=18] (qn-10a_1) to[bend right] (qn-10a_2) to[bend right=15] cycle;
%   \node at (qn-10a) [xshift=6mm] {$x_n$};
%   
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%
%   \draw[trans] (qn-1+-) to 
%   node[aops] {$\{1\}$}
%   (qn-1+-a)
%   to[bend right=25]
%   coordinate[pos=0.6] (qn-1+-a_2)
%   (qn+-);
%
%   \draw[translow] (qn-1+-a)
%   to[bend right=15]
%   coordinate[pos=0.5] (qn-1+-a_1)
%   (qn0);
%
%   \filldraw[blueark] (qn-1+-a) to[bend right=10] (qn-1+-a_1) to[bend right=30] (qn-1+-a_2) to[bend left=15] cycle;
%   \node at (qn-1+-a) [yshift=-4mm,xshift=6mm] {$x_n$};
%   
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%
%   \draw[trans] (qn-1+-) to
%   node[bops] {$\{2\}$}
%   (qn-1+-b)
%   to[bend left=25]
%   coordinate[pos=0.35] (qn-1+-b_2)
%   (qn0);
%
%   \draw[translow] (qn-1+-b) 
%   to[bend left]
%   coordinate[pos=0.65] (qn-1+-b_1)
%   (qn+-);
%   
%   \filldraw[blueark] (qn-1+-b) to[bend left=20] (qn-1+-b_1) to[bend left=30] (qn-1+-b_2) to[bend right=10] cycle;
%   \node at (qn-1+-b) [yshift=-0mm,xshift=6mm] {$x_n$};
%
%   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
%   
%   \draw[trans] (root) to (p);
%   \draw[stick] (qn+) to node[above] {$\{1,2\}$} (r+a);
%   \draw[stick] (qn0) to node[above] {$\{1,2\}$} (r0a);
%   \draw[stick] (qn+-) to node[below] {$\{1\}$} (r+-a);
%   \draw[stick] (qn+-) to node[above] {$\{2\}$} (r+-b);
%   
% \end{tikzpicture}


==> figs/single-qubit-h1.tikz <==
\begin{tikzpicture}[>=stealth',node distance=20mm]
      \pgfsetlinewidth{1bp}
      \tikzstyle{aops}=[pos=0.9,left,xshift=0mm,yshift=1mm]
      \tikzstyle{bops}=[pos=0.9,right,xshift=0mm,yshift=1mm]
      \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
      \tikzstyle{bddleaf}=[]
      \tikzstyle{trans}=[->,>=stealth']
      \tikzstyle{translow}=[->,>=stealth',dashed]
      \tikzstyle{stick}=[-,>=stealth']
      \tikzstyle{hidtrans}=[]
      \tikzstyle{ark}=[]
  \tikzstyle{blueark}=[fill=blue,opacity=0.2]
  \tikzstyle{redark}=[fill=red,opacity=0.6]
    
      \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]
    
      \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]
    
      % NODES
    
      \node[bddnodex] (p) {$p$};
      \node[right of=p,xshift=-10mm] (root) {};
      \node[bddnodex,below left of=p,yshift=-3mm,xshift=-3mm] (q0L1) {$q_0,q_1,L$};
      \node[bddnodex,left of=q0L1,xshift=2mm] (q1L0) {$q_1,q_0,L$};
      \node[bddnodex,below right of=p,yshift=-3mm,xshift= 3mm] (q1R0) {$q_1,q_0,R$};
      \node[bddnodex,right of=q1R0,xshift=-2mm] (q0R1) {$q_0,q_1,R$};
      \node[bddnodex,below left of=q1L0,yshift=-6mm,xshift= 5mm] (r1L0) {$r_1,r_0,L$};
      \node[bddnodex,below right of=q1L0,yshift=-6mm,xshift=-5mm] (r0L0) {$r_0,r_0,L$};
      \node[bddnodex,below right of=q0L1,yshift=-6mm,xshift=-5mm] (r0L1) {$r_0,r_1,L$};
      \node[bddnodex,below left of=q1R0,yshift=-6mm,xshift= 5mm] (r1R0) {$r_1,r_0,R$};
      \node[bddnodex,below right of=q1R0,yshift=-6mm,xshift=-5mm] (r0R0) {$r_0,r_0,R$};
      \node[bddnodex,below right of=q0R1,yshift=-6mm,xshift=-5mm] (r0R1) {$r_0,r_1,R$};
    
      \node[bddleaf, below of=r0L1,yshift=9mm] (c0L1) {$\frac{1}{\sqrt2}$};
      \node[bddleaf, below of=r0L0,yshift=9mm] (c0L0) {$0$};
      \node[bddleaf, below of=r1L0,yshift=9mm] (c1L0) {$\frac{1}{\sqrt2}$};
      \node[bddleaf, below of=r0R1,yshift=9mm] (c0R1) {$\frac{-1}{\sqrt2}$};
      \node[bddleaf, below of=r0R0,yshift=9mm] (c0R0) {$0$};
      \node[bddleaf, below of=r1R0,yshift=9mm] (c1R0) {$\frac{1}{\sqrt2}$};
      
      
    
      \draw (p) coordinate[xshift=-5mm,yshift=-5mm] (pa);
      \draw (p) coordinate[xshift= 5mm,yshift=-5mm] (pb);
    
      \draw (q0L1) coordinate[xshift=-2mm,yshift=-6mm] (q0L1a);
      \draw (q0L1) coordinate[xshift=2mm,yshift=-6mm] (q0L1b);
      \draw (q1L0) coordinate[xshift=-2mm,yshift=-6mm] (q1L0a);
      \draw (q1L0) coordinate[xshift=2mm,yshift=-6mm] (q1L0b);
      \draw (q0R1) coordinate[xshift=-2mm,yshift=-6mm] (q0R1a);
      \draw (q0R1) coordinate[xshift=2mm,yshift=-6mm] (q0R1b);
      \draw (q1R0) coordinate[xshift=-2mm,yshift=-6mm] (q1R0a);
      \draw (q1R0) coordinate[xshift=2mm,yshift=-6mm] (q1R0b);
    
      %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
      \draw[translow] (pa)
        to[bend right=15]
        coordinate[pos=0.3] (pa_1)
        (q1L0);
    
      \draw[trans] (p) to 
        node[pos=0.9,left,xshift=-1mm,yshift=2mm] {$\{1\}$}
        (pa)
        to[bend right]
        coordinate[pos=0.3] (pa_2)
        (q1R0);
    
      \filldraw[blueark] (pa) to[bend right=5] (pa_1) to[bend right=30] (pa_2) to[bend left=5] cycle;
      \node at (pa) [xshift=-2mm,yshift=-3mm] {$x_1$};
    
      %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
      \draw[translow] (pb)
        to[bend left]
        coordinate[pos=0.3] (pb_1)
        (q0L1);
    
      \draw[trans] (p) to 
        node[pos=0.9,right,xshift=1mm,yshift=2mm] {$\{2\}$}
        (pb)
        to[bend left=15]
        coordinate[pos=0.3] (pb_2)
        (q0R1);
    
      \filldraw[blueark] (pb) to[bend left=5] (pb_1) to[bend
      right=30] (pb_2) to[bend right=5] cycle;
      \node at (pb) [xshift=2mm,yshift=-3mm] {$x_1$};
    
       %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
      \draw[trans] (q1L0) to 
        node[aops] {$\{1\}$}
        (q1L0a)
        to[bend right]
        coordinate[pos=0.5] (q1L0a_1)
        (r0L0);
    
      \draw[translow] (q1L0a)
        to[bend right]
        coordinate[pos=0.5] (q1L0a_2)
        (r1L0);
    
      \filldraw[blueark] (q1L0a) to[bend right=15] (q1L0a_1) to[bend
      left=30] (q1L0a_2) to[bend left=15] cycle;
      \node at (q1L0a) [xshift=-2mm,yshift=-4mm] {$x_2$};
      
      %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
      \draw[translow] (q1L0b)
        to[bend left]
        coordinate[pos=0.5] (q1L0b_1)
        (r0L0);
    
      \draw[trans] (q1L0) to 
        node[bops] {$\{2\}$}
        (q1L0b)
        to[bend left]
        coordinate[pos=0.5] (q1L0b_2)
        (r1L0);
    
      \filldraw[blueark] (q1L0b) to[bend left=15] (q1L0b_1) to[bend
      left=30] (q1L0b_2) to[bend right=15] cycle;
      \node at (q1L0b) [xshift= 2mm,yshift=-4mm] {$x_2$};
    
      %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
      \draw[translow] (q0L1) to 
        node[aops] {$\{1\}$}
        (q0L1a)
        to[bend right]
        coordinate[pos=0.5] (q0L1a_1)
        (r0L1);
    
      \draw[trans](q0L1) to 
        node[aops] {$\{1\}$}
        (q0L1a)
        to[bend right]
        coordinate[pos=0.5] (q0L1a_2)
        (r0L0);
    
      \filldraw[blueark] (q0L1a) to[bend right=15] (q0L1a_1) to[bend
      left=30] (q0L1a_2) to[bend left=15] cycle;
      \node at (q0L1a) [xshift=-2mm,yshift=-4mm] {$x_2$};
    
      
      %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
      \draw[trans]  (q0L1) to 
        node[bops] {$\{2\}$}
        (q0L1b)
        to[bend left]
        coordinate[pos=0.5] (q0L1b_1)
        (r0L1);
    
      \draw[translow] (q0L1b)
        to[bend left]
        coordinate[pos=0.5] (q0L1b_2)
        (r0L0);
    
      \filldraw[blueark] (q0L1b) to[bend left=15] (q0L1b_1) to[bend
      left=30] (q0L1b_2) to[bend right=15] cycle;
      \node at (q0L1b) [xshift= 2mm,yshift=-4mm] {$x_2$};
     
         %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
      \draw[trans] (q1R0) to 
        node[aops] {$\{1\}$}
        (q1R0a)
        to[bend right]
        coordinate[pos=0.5] (q1R0a_1)
        (r0R0);
    
      \draw[translow] (q1R0a)
        to[bend right]
        coordinate[pos=0.5] (q1R0a_2)
        (r1R0);
    
      \filldraw[blueark] (q1R0a) to[bend right=15] (q1R0a_1) to[bend
      left=30] (q1R0a_2) to[bend left=15] cycle;
      \node at (q1R0a) [xshift=-2mm,yshift=-4mm] {$x_2$};
      
      %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
      \draw[translow] (q1R0b)
        to[bend left]
        coordinate[pos=0.5] (q1R0b_1)
        (r0R0);
    
      \draw[trans] (q1R0) to 
        node[bops] {$\{2\}$}
        (q1R0b)
        to[bend left]
        coordinate[pos=0.5] (q1R0b_2)
        (r1R0);
    
      \filldraw[blueark] (q1R0b) to[bend left=15] (q1R0b_1) to[bend
      left=30] (q1R0b_2) to[bend right=15] cycle;
      \node at (q1R0b) [xshift= 2mm,yshift=-4mm] {$x_2$};
    
      %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
      \draw[translow] (q0R1) to 
        node[aops] {$\{1\}$}
        (q0R1a)
        to[bend right]
        coordinate[pos=0.5] (q0R1a_1)
        (r0R1);
    
      \draw[trans](q0R1) to 
        node[aops] {$\{1\}$}
        (q0R1a)
        to[bend right]
        coordinate[pos=0.5] (q0R1a_2)
        (r0R0);
    
      \filldraw[blueark] (q0R1a) to[bend right=15] (q0R1a_1) to[bend
      left=30] (q0R1a_2) to[bend left=15] cycle;
      \node at (q0R1a) [xshift=-2mm,yshift=-4mm] {$x_2$};
    
      
      %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
      \draw[trans]  (q0R1) to 
        node[bops] {$\{2\}$}
        (q0R1b)
        to[bend left]
        coordinate[pos=0.5] (q0R1b_1)
        (r0R1);
    
      \draw[translow] (q0R1b)
        to[bend left]
        coordinate[pos=0.5] (q0R1b_2)
        (r0R0);
    
      \filldraw[blueark] (q0R1b) to[bend left=15] (q0R1b_1) to[bend
      left=30] (q0R1b_2) to[bend right=15] cycle;
      \node at (q0R1b) [xshift= 2mm,yshift=-4mm] {$x_2$};
     
      %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
      \draw[trans] (root) to (p);
      \draw[stick] (r0L1) to node[left,xshift=-0mm] {$\{1\}$} (c0L1);
      \draw[stick] (r0L0) to node[left,xshift=-0mm] {$\{1\}$} (c0L0);
      \draw[stick] (r1L0) to node[left,xshift=-0mm] {$\{1\}$} (c1L0);
      \draw[stick] (r0R1) to node[left,xshift=-0mm] {$\{1\}$} (c0R1);
      \draw[stick] (r0R0) to node[left,xshift=-0mm] {$\{1\}$} (c0R0);
      \draw[stick] (r1R0) to node[left,xshift=-0mm] {$\{1\}$} (c1R0);
\end{tikzpicture}


==> figs/single-qubit-min.tikz <==
\begin{tikzpicture}[>=stealth',node distance=20mm]
  \pgfsetlinewidth{1bp}
  \tikzstyle{aops}=[pos=0.9,left,xshift=0mm,yshift=1mm]
  \tikzstyle{bops}=[pos=0.9,right,xshift=0mm,yshift=1mm]
  \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
  \tikzstyle{bddleaf}=[]
  \tikzstyle{trans}=[->,>=stealth']
  \tikzstyle{translow}=[->,>=stealth',dashed]
  \tikzstyle{stick}=[-,>=stealth']
  \tikzstyle{hidtrans}=[]
  \tikzstyle{ark}=[]
  \tikzstyle{blueark}=[fill=blue,opacity=0.2]
  \tikzstyle{redark}=[fill=red,opacity=0.6]

  \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]

  \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]

  % NODES

  \node[bddnodex] (p) {$p$};
  \node[right of=p,xshift=-10mm] (root) {};
  \node[bddnodex,below left of=p,yshift=-3mm,xshift= 2mm] (q+) {$q_+$};
  \node[bddnodex,below right of=p,yshift=-3mm,xshift=-2mm] (q-) {$q_-$};
  \node[bddnodex,below left of=q+,yshift=-6mm,xshift= 2mm] (r+) {$r_+$};
  \node[bddnodex,below left of=q-,yshift=-6mm,xshift= 2mm] (r0) {$r_0$};
  \node[bddnodex,below right of=q-,yshift=-6mm,xshift=-2mm] (r-) {$r_-$};

  \node[bddleaf, below of=r+,yshift=9mm] (c1) {$\frac{1}{\sqrt2}$};
  \node[bddleaf, below of=r-,yshift=9mm] (c-1) {$\frac{-1}{\sqrt2}$};
  \node[bddleaf, below of=r0,yshift=9mm] (c0) {$0$};
  
  

  \draw (p) coordinate[xshift=-5mm,yshift=-5mm] (pa);
  \draw (p) coordinate[xshift= 5mm,yshift=-5mm] (pb);
  \draw (q+) coordinate[xshift=-4mm,yshift=-6mm] (q+a);
  \draw (q+) coordinate[xshift= 4mm,yshift=-6mm] (q+b);
  \draw (q-) coordinate[xshift=-4mm,yshift=-6mm] (q-a);
  \draw (q-) coordinate[xshift= 4mm,yshift=-6mm] (q-b);

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (pa)
    to[bend right]
    coordinate[pos=0.6] (pa_1)
    (q+);

  \draw[trans] (p) to 
    node[pos=0.9,left,xshift=-1mm,yshift=2mm] {$\{1\}$}
    (pa)
    to[bend left]
    coordinate[pos=0.5] (pa_2)
    (q+);

  \filldraw[blueark] (pa) to[bend right=15] (pa_1) to[bend right=30] (pa_2) to[bend right=10] cycle;
  \node at (pa) [xshift=-2mm,yshift=-4mm] {$x_1$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (pb)
    to[bend left]
    coordinate[pos=0.3] (pb_1)
    (q+);

  \draw[trans] (p) to 
    node[pos=0.9,right,xshift=1mm,yshift=2mm] {$\{2\}$}
    (pb)
    to[bend left=15]
    coordinate[pos=0.6] (pb_2)
    (q-);

  \filldraw[blueark] (pb) to[bend left=5] (pb_1) to[bend
  right=30] (pb_2) to[bend right=5] cycle;
  \node at (pb) [xshift=1mm,yshift=-4mm] {$x_1$};

   %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q+) to 
    node[aops] {$\{1\}$}
    (q+a)
    to[bend right]
    coordinate[pos=0.3] (q+a_1)
    (r0);

  \draw[translow] (q+a)
    to[bend right]
    coordinate[pos=0.5] (q+a_2)
    (r+);

  \filldraw[blueark] (q+a) to[bend right=15] (q+a_1) to[bend
  left=30] (q+a_2) to[bend left=15] cycle;
  \node at (q+a) [xshift=-2mm,yshift=-4mm] {$x_2$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q+b)
    to[bend left]
    coordinate[pos=0.5] (q+b_1)
    (r0);

  \draw[trans] (q+) to 
    node[bops] {$\{2\}$}
    (q+b)
    to[bend left]
    coordinate[pos=0.3] (q+b_2)
    (r+);

  \filldraw[blueark] (q+b) to[bend left=15] (q+b_1) to[bend
  left=30] (q+b_2) to[bend right=15] cycle;
  \node at (q+b) [xshift= 2mm,yshift=-4mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q-) to 
    node[aops] {$\{1\}$}
    (q-a)
    to[bend right]
    coordinate[pos=0.3] (q-a_1)
    (r-);

  \draw[trans](q-) to 
    node[aops] {$\{1\}$}
    (q-a)
    to[bend right]
    coordinate[pos=0.5] (q-a_2)
    (r0);

  \filldraw[blueark] (q-a) to[bend right=15] (q-a_1) to[bend
  left=30] (q-a_2) to[bend left=15] cycle;
  \node at (q-a) [xshift=-2mm,yshift=-4mm] {$x_2$};

  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans]  (q-) to 
    node[bops] {$\{2\}$}
    (q-b)
    to[bend left]
    coordinate[pos=0.5] (q-b_1)
    (r-);

  \draw[translow] (q-b)
    to[bend left]
    coordinate[pos=0.3] (q-b_2)
    (r0);

  \filldraw[blueark] (q-b) to[bend left=15] (q-b_1) to[bend
  left=30] (q-b_2) to[bend right=15] cycle;
  \node at (q-b) [xshift= 2mm,yshift=-4mm] {$x_2$};
 
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (root) to (p);
  \draw[stick] (r+) to node[left,xshift=-0mm] {$\{1\}$} (c1);
  \draw[stick] (r0) to node[left,xshift=-0mm] {$\{1\}$} (c0);
  \draw[stick] (r-) to node[left,xshift=-0mm] {$\{1\}$} (c-1);
\end{tikzpicture}


==> figs/tree_example.tikz <==
\begin{tikzpicture}[]

  % root level
  \node[] (root) {$x_1$};

  % level 1
  \node[below left of=root] (0) {$x_2$};
  \node[below right of=root] (1) {$x_2$};

  % level 2
  \node[below left of=0,xshift=3mm] (00) {$c_1$};
  \node[below right of=0,xshift=-3mm] (01) {$c_2$};
  \node[below left of=1,xshift=3mm] (10) {$c_2$};
  \node[below right of=1,xshift=-3mm] (11) {$c_3$};

  % edges
  \draw[dashed] (root) --(0);
  \draw (root) -- (1);
  \draw[dashed] (0) -- (00);
  \draw (0) -- (01);
  \draw[dashed] (1) -- (10);
  \draw (1) -- (11);

\end{tikzpicture}



==> figs/zeron.tikz <==
\begin{tikzpicture}[>=stealth',node distance=20mm]

  \pgfsetlinewidth{1bp}
  \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
  \tikzstyle{bddleaf}=[]
  \tikzstyle{trans}=[->,>=stealth']
  \tikzstyle{translow}=[->,>=stealth',dashed]
  \tikzstyle{stick}=[-,>=stealth']
  \tikzstyle{hidtrans}=[]
  \tikzstyle{ark}=[]
  \tikzstyle{blueark}=[fill=blue,opacity=0.3]
  \tikzstyle{redark}=[fill=red,opacity=0.5]

  \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]

  \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]

  % NODES

  \node[bddnodex] (p) {$p$};
  \node[left of=p,xshift=10mm] (root) {};
  \node[bddnodex,below left of=p,yshift=-3mm,xshift=5mm] (q1) {$q_1$};
  \node[bddnodex,below right of=p,yshift=-25mm,xshift=0mm] (q0) {$q_0$};
  \node[bddleaf,below right of=q1,xshift=-7mm,yshift=6mm] (c1) {$1$};
  \node[bddleaf,right of=q0,xshift=-7mm,yshift=2mm] (c0) {$0$};

  \draw (p) coordinate[xshift=-0mm,yshift=-7mm] (pa);
  \draw (q1) coordinate[xshift=-2mm,yshift=-6mm] (q1a);
  \draw (q1) coordinate[xshift=-12mm,yshift=-1mm] (q1aa);
  \draw (q0) coordinate[xshift= 0mm,yshift=-6mm] (q0a);
  \draw (q0a) coordinate[xshift=5mm,yshift=-3mm] (q0aa);
  \draw (q0a) coordinate[xshift=-5mm,yshift=-3mm] (q0ab);

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (pa)
    to[bend right=15]
    coordinate[pos=0.45] (pa_1)
    (q1);

  \draw[trans] (p) to 
    node[pos=0.9,left,xshift=-1mm,yshift=2mm] {$\{1\}$}
    (pa)
    to[bend left=20]
    coordinate[pos=0.2] (pa_2)
    (q0);

  \filldraw[blueark] (pa) to[bend right=5] (pa_1) to[bend right=40] (pa_2) to[bend right=5] cycle;
  \node at (pa) [xshift=-0mm,yshift=-4mm] {$x$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q1) to
  node[pos=0.9,left,xshift=-0mm,yshift=3mm] {$\{1\}$}
  (q1a)
  to[bend right]
  coordinate[pos=0.3] (q1a_1)
  (q0);

  \draw[translow] (q1a)
  to[bend left=80]
  coordinate[pos=0.5] (q1a_2)
  (q1aa)
  to[bend left=80]
  (q1);

  
  \filldraw[blueark] (q1a) to[bend right=10] (q1a_1) to[bend left=50] (q1a_2) to[bend right=40] cycle;
  \node at (q1a) [xshift=-1mm,yshift=-4mm] {$x$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q0) to
  node[pos=0.9,left,xshift=1mm,yshift=1mm] {$\{1\}$}
  (q0a)
  to[bend right=80]
  coordinate[pos=0.9] (q0a_1)
  (q0aa)
  to[bend right=50]
  (q0);

  \draw[translow] (q0a)
  to[bend left=80]
  coordinate[pos=0.9] (q0a_2)
  (q0ab)
  to[bend left=50]
  (q0);

  \filldraw[blueark] (q0a) to[bend right=50] (q0a_1) to[bend left=50] (q0a_2)
  to[bend right=50] cycle;
  \node at (q0a) [xshift=-0mm,yshift=-4mm] {$x$};
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (root) to (p);
  \draw[stick] (q1) to node[right,yshift=1mm] {$\{2\}$} (c1);
  \draw[stick] (q0) to node[above,yshift=0mm] {$\{2\}$} (c0);
\end{tikzpicture}

